Symmetric List Objects

Cons-lists are fundamental to functional programming, and are well-understood as initial algebras, and as a concrete construction of free monoids. In category theory, such list objects can be axiomatised internal to any monoidal category, with nil and cons maps, and a recursion mechanism. When strengthened to support parametrised recursion, they can be shown to give the free monoid construction. We study a small variant on parametrised list objects called parametrised symmetric list objects, in a symmetric monoidal category, where the two frontmost elements are allowed to be permuted. We show that this gives a construction of free commutative monoids, and develop some related theory.

==> (inline-0) <==
\begin{tikzpicture}[baseline=(it)]
      \begin{scope}
        \node[operator,fill=itbg] (it) at (0,0) {$\iter(n,c)$};
        \node[anchor=east,operator,fill=nilbg] (in1) at ($(it.140)+(-1,0.4)$) {$\nil$};
        \node (in2) at ($(it.220)+(-1,-0.4)$) {};
        \node (out) at ($(it.east)+(1,0)$) {};
        \draw[blue] (in1) to[out=0,in=140] node[inputwire,pos=0.4] {$L(A)$} (it.140);
        \draw[green] ($(in2.west) - (0.25,0)$) to[out=0,in=220] node[inputwire,below] {$P$} (it.220);
        \draw[cyan] (it) -- (out.west) node[outputwire] {$L$};
      \end{scope}

      \node at (2,0) {$=$};
      \node at (2,-2) {\textup{(a) }$\nil$-$\beta$};

      \begin{scope}[xshift=3.65cm]
        \node[operator,fill=nbg] (n) at (0,0) {$n$};
        \node (in) at ($(n.west)+(-1,0)$) {};
        \node (out) at ($(n.east)+(1,0)$) {};
        \draw[green] (in) -- node[inputwire] {$P$} (n);
        \draw[cyan] (n) -- node[outputwire] {$L$} (out);
      \end{scope}
    \end{tikzpicture}
    \quad
    \begin{tikzpicture}[baseline=(base)]
      \begin{scope}
        \node (base) at (0,0) {};
        \node[operator,fill=itbg] (it) at (0,0) {$\iter(n,c)$};
        \node[anchor=east,operator,fill=consbg] (cons) at ($(it.140)+(-1,0.4)$) {$\cons$};

        \node (in1) at ($(cons.140)+(-1,0.2)$) {};
        \node (in2) at ($(cons.220)+(-1,-0.2)$) {};
        \node (in3) at ($(in1 |- it.220)+(0,-0.6)$) {};
        \node (out) at ($(it.east)+(1,0)$) {};

        \draw[blue] (cons) to[out=0,in=140] node[inputwire,pos=0.4] {$L(A)$} (it.140);
        \draw[green] (in3) to[out=0,in=220] node[inputwire,pos=0.1,below] {$P$} (it.220);

        \draw[cyan] (it) -- (out.west) node[outputwire] {$L$};
        \draw[magenta] (in1) to[out=0,in=140] node[inputwire] {$A$} (cons.140);
        \draw[blue] (in2) to[out=0,in=220] node[inputwire,below] {$L(A)$} (cons.220);
      \end{scope}

      \node at (2,0) {$=$};
      \node at (2,-2) {\textup{(b) }$\cons$-$\beta$};

      \begin{scope}[xshift=5.7cm]
        \node[operator,fill=cbg] (c) at (0,0) {$c$};
        \node[anchor=east,operator,fill=itbg] (it) at ($(c.220)+(-1,-0.4)$) {$\iter(n,c)$};

        \node (in2) at ($(it.140)+(-1,0.2)$) {};
        \node (in1) at ($(in2 |- c.140)+(0,0.8)$) {};
        \node (in3) at ($(in2 |- it.220)+(0,-0.2)$) {};
        \node (out) at ($(c.east)+(1.3,0)$) {};

        \draw[cyan] (it) to[out=0,in=220] node[inputwire,pos=0.4,below] {$L$} (c.220);
        \draw[magenta] (in1) to[out=0,in=140] node[inputwire,pos=0.1] {$A$} (c.140);

        \draw[cyan] (c) -- (out) node[outputwire] {$L$};
        \draw[blue] (in2) to[out=0,in=140] node[inputwire] {$L(A)$} (it.140);
        \draw[green] (in3) to[out=0,in=220] node[inputwire,below] {$P$} (it.220);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
      \node[operator,fill=consbg] (op) at (0,0) {$\cons$};
      \node (in1) at ($(op.140)+(-1.5,0.4)$) {};
      \node[anchor=east,operator,fill=nilbg] (in2) at ($(op.220)+(-1,-0.4)$) {$\nil$};
      \node (out) at ($(op.east)+(1,0)$) {};
      \draw[magenta] (in1) to[out=0,in=140] node[inputwire] {$A$} (op.140);
      \draw[blue] (in2) to[out=0,in=220] node[inputwire,below,pos=0.4] {$L(A)$} (op.220);
      \draw[blue] (op) -- (out) node[outputwire] {$L(A)$};
    \end{tikzpicture}
\begin{tikzpicture}
  %     \begin{scope}
  %       \node[operator,fill=Appbg] (app) at (0,0) {$\App$};
  %       \node[operator,fill=etabg] (eta) at ($(app.140)+(-1.2,0.4)$) {$\eta$};
  %       \node (in1) at ($(eta.west)+(-1,0)$) {};
  %       \node (in2) at ($(in1 |- app.220) + (0,-0.4)$) {};
  %       \node (out) at ($(app.east)+(1,0)$) {};

  %       \draw[magenta] (in1) -- (eta);
  %       \draw[blue] (eta) to[out=0,in=140] (app.140);
  %       \draw[blue] (in2) to[out=0,in=220,in looseness=0.6] (app.220);
  %       \draw[blue] (app) -- (out);
  %     \end{scope}
  %     \node at (2,0) {$=$};
  %     \begin{scope}[xshift=4.2cm]
  %       \node[operator,fill=consbg] (op) at (0,0) {$\cons$};
  %       \node (in1) at ($(op.140)+(-1.2,0.4)$) {};
  %       \node (in2) at ($(op.220)+(-1.2,-0.4)$) {};
  %       \node (out) at ($(op.east)+(1,0)$) {};
  %       \draw[magenta] (in1) to[out=0,in=140] (op.140);
  %       \draw[blue] (in2) to[out=0,in=220] (op.220);
  %       \draw[blue] (op) -- (out);
  %     \end{scope}
  %   \end{tikzpicture}
  % \end{equation*}
  % since $\App$-$\cons$-$\beta$ commutes the $\App$ next to the $\nil$, from which it reduces to the identity by $\App$-$\nil$-$\beta$. (See Lemma \ref{lem:eta-app}.)

  \begin{lemma}\label{lem:eta-app}
    \begin{equation*}
      \begin{tikzpicture}
        \begin{scope}
          \node[operator,fill=Appbg] (app) at (0,0) {$\App$};
          \node[operator,fill=etabg] (eta) at ($(app.140)+(-1.2,0.4)$) {$\eta$};
          \node (in1) at ($(eta.west)+(-1,0)$) {};
          \node (in2) at ($(in1 |- app.220) + (0,-0.4)$) {};
          \node (out) at ($(app.east)+(1,0)$) {};

          \draw[magenta] (in1) -- (eta);
          \draw[blue] (eta) to[out=0,in=140] (app.140);
          \draw[blue] (in2) to[out=0,in=220,in looseness=0.6] (app.220);
          \draw[blue] (app) -- (out);
        \end{scope}
        \node at (2,0) {$=$};
        \begin{scope}[xshift=4.2cm]
          \node[operator,fill=consbg] (op) at (0,0) {$\cons$};
          \node (in1) at ($(op.140)+(-1.2,0.4)$) {};
          \node (in2) at ($(op.220)+(-1.2,-0.4)$) {};
          \node (out) at ($(op.east)+(1,0)$) {};
          \draw[magenta] (in1) to[out=0,in=140] (op.140);
          \draw[blue] (in2) to[out=0,in=220] (op.220);
          \draw[blue] (op) -- (out);
        \end{scope}
      \end{tikzpicture}
    \end{equation*}
  \end{lemma}
  \begin{proof}
    \begin{equation*}
      \begin{tikzpicture}
        \begin{scope}
          \node[operator,fill=Appbg] (app) at (0,0) {$\App$};
          \node[operator,fill=etabg] (eta) at ($(app.140)+(-1.2,0.4)$) {$\eta$};
          \node (in1) at ($(eta.west)+(-1,0)$) {};
          \node (in2) at ($(in1 |- app.220) + (0,-0.4)$) {};
          \node (out) at ($(app.east)+(1,0)$) {};

          \draw[magenta] (in1) -- (eta);
          \draw[blue] (eta) to[out=0,in=140] (app.140);
          \draw[blue] (in2) to[out=0,in=220,in looseness=0.6] (app.220);
          \draw[blue] (app) -- (out);

          \begin{scope}[on background layer]
            \node[
              fit=(eta),
              diff,
              inner sep=3pt
            ] {};
          \end{scope}
        \end{scope}

        \node at (2,0) {$=$};

        \begin{scope}[xshift=6cm]
          \node[operator,fill=Appbg] (app) at (0,0) {$\App$};
          \node[operator,fill=consbg] (cons) at ($(app.140)+(-1.2,0.4)$) {$\cons$};
          \node[operator,fill=nilbg] (nil) at ($(cons.220)+(-1,-0.2)$) {$\nil$};

          \node (in1) at ($(cons.140)+(-1.2,0.2)$) {};
          \node (in2) at ($(in1 |- app.220)+(0,-0.6)$) {};
          \node (out) at ($(app.east)+(1,0)$) {};

          \draw[magenta] (in1) to[out=0,in=140] (cons.140);
          \draw[blue] (nil) to[out=0,in=220] (cons.220);
          \draw[blue] (in2) to[out=0,in=220,in looseness=0.8] (app.220);
          \draw[blue] (cons) to[out=0,in=140] (app.140);
          \draw[blue] (app) -- (out);

          \begin{scope}[on background layer]
            \node[
              fit=(nil)(cons),
              result,
              rotate=20,
              inner sep=-1.5pt,
            ] {};
            \node[
              fit=(cons)(app),
              diff,
              rotate=-20,
              inner sep=-1.5pt,
            ] {};
          \end{scope}
        \end{scope}

        \node at (2,-2.5) {$=$};

        \begin{scope}[xshift=6cm,yshift=-2.5cm]
          \node[operator,fill=consbg] (cons) at (0,0) {$\cons$};
          \node[operator,fill=Appbg] (app) at ($(cons.220)+(-1.2,-0.4)$) {$\App$};
          \node[operator,fill=nilbg] (nil) at ($(app.140)+(-1,0.2)$) {$\nil$};

          \node (in1) at ($(in1 |- cons.140)+(0,0.6)$) {};
          \node (in2) at ($(in2 |- app.220)+(0,-0.2)$) {};
          \node (out) at (out |- cons) {};

          \draw[magenta] (in1) to[out=0,in=140,in looseness=0.8] (cons.140);
          \draw[blue] (nil) to[out=0,in=140] (app.140);
          \draw[blue] (in2) to[out=0,in=220] (app.220);
          \draw[blue] (app) to[out=0,in=220] (cons.220);
          \draw[blue] (cons) -- (out);

          \begin{scope}[on background layer]
            \node[
              fit=(app)(cons),
              result,
              rotate=20,
              inner sep=-1.5pt,
            ] {};
            \node[
              fit=(nil)(app),
              diff,
              rotate=-20,
              inner sep=-1.5pt,
            ] {};
          \end{scope}
        \end{scope}

        \node at (2,-5) {$=$};

        \begin{scope}[xshift=6cm,yshift=-5cm]
          \node[operator,fill=consbg] (cons) at (0,0) {$\cons$};
          \node[operator,fill=blue!25] (id) at ($(cons.220)+(-1.2,-0.4)$) {$\id$};

          \node (in1) at ($(in1 |- cons.140)+(0,0.6)$) {};
          \node (in2) at ($(in2 |- id.220)+(0,-0.2)$) {};
          \node (out) at (out |- cons) {};

          \draw[magenta] (in1) to[out=0,in=140,in looseness=0.8] (cons.140);
          \draw[blue] (in2) to[out=0,in=220] (id.220);
          \draw[blue] (id) to[out=0,in=220] (cons.220);
          \draw[blue] (cons) -- (out);

          \begin{scope}[on background layer]
            \node[
              fit=(id),
              result,
              inner sep=1.5pt,
            ] {};
          \end{scope}
        \end{scope}

        \node at (2,-7.5) {$=$};

        \begin{scope}[xshift=6cm,yshift=-7.5cm]
          \node[operator,fill=consbg] (cons) at (0,0) {$\cons$};

          \node (in1) at ($(in1 |- cons.140)+(0,0.6)$) {};
          \node (in2) at ($(in2 |- cons.220)+(0,-0.6)$) {};
          \node (out) at (out |- cons) {};

          \draw[magenta] (in1) to[out=0,in=140,in looseness=0.8] (cons.140);
          \draw[blue] (in2) to[out=0,in=220,in looseness=0.8] (cons.220);
          \draw[blue] (cons) -- (out);
        \end{scope}
      \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}
        \node[operator,fill=Appbg] (app) at (0,0) {$\App$};
        \node[anchor=east,operator,fill=nilbg] (nil) at ($(app.140)+(-1,0.4)$) {$\nil$};

        \node (in) at ($(app.220)+(-1.5,-0.4)$) {};
        \node (out) at ($(app.east)+(1,0)$) {};

        \draw[blue] (nil) to[out=0,in=140] (app.140);
        \draw[blue] (in) to[out=0,in=220]  (app.220);
        \draw[blue] (app) -- (out);
      \end{scope}

      \node at (2,0) {$=$};

      \begin{scope}[xshift=4cm]
        \draw[blue] (-1.25,0) -- (1.25,0);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}
        \node[operator,fill=Appbg] (app) at (0,0) {$\App$};
        \node[anchor=east,operator,fill=nilbg] (nil) at ($(app.220)+(-1,-0.4)$) {$\nil$};

        \node (in) at ($(app.140)+(-1.5,0.4)$) {};
        \node (out) at ($(app.east)+(1,0)$) {};

        \draw[blue] (in) to[out=0,in=140] node[inputwire] {$L(A)$} (app.140);
        \draw[blue] (nil) to[out=0,in=220] node[inputwire,below,pos=0.4] {$L(A)$} (app.220);
        \draw[blue] (app) -- (out) node[outputwire] {$L(A)$};
      \end{scope}

      \begin{scope}[xshift=4.5cm]
        \draw[blue] (-1.25,0) -- node[inputwire] {$L(A)$} (0,0);
        \draw[blue] (0,0) -- node[outputwire] {$L(A)$} (1.25,0);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}[xshift=-4.3cm]
        \node[operator,fill=fbg] (f) at (0,0) {$f$};
        \node[operator,fill=nilbg] (nil) at (-1.5,0) {$\nil$};

        \node (out) at ($(f.east)+(1,0)$) {};

        \draw[blue] (nil) -- (f);
        \draw[blue] (f) -- (out);
      \end{scope}

      \node at (-2.5,0) {$=$};

      \begin{scope}
        \node[operator,fill=Appbg] (op) at (0,0) {$\App$};
        \node[anchor=east,operator,fill=nilbg] (in1) at ($(op.140)+(-1,0.4)$) {$\nil$};
        \node[anchor=east,operator,fill=nilbg] (in2) at ($(op.220)+(-1,-0.4)$) {$\nil$};
        \node (out) at ($(op.east)+(1,0)$) {};
        \draw[blue] (in1) to[out=0,in=140] (op.140);
        \draw[blue] (in2) to[out=0,in=220] (op.220);
        \draw[blue] (op) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(in1)(op),
            diff,
            rotate=-20,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.8,0) {$=$};

      \begin{scope}[xshift=4.2cm]
        \node[operator,fill=blue!25] (op) at (0,0) {$\id$};
        \node[anchor=east,operator,fill=nilbg] (in2) at ($(op.220)+(-1,-0.4)$) {$\nil$};
        \node (out) at ($(op.east)+(1,0)$) {};
        \draw[blue] (in2) to[out=0,in=220] (op.220);
        \draw[blue] (op) -- (out);
        \begin{scope}[on background layer]
          \node[
            fit=(op),
            result,
            inner sep=1.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (6.1,0) {$=$};

      \begin{scope}[xshift=8cm]
        \node[operator,fill=nilbg] (op) at (-1,0) {$\nil$};
        \node (out) at ($(op.east)+(1,0)$) {};
        \draw[blue] (op) -- (out);
      \end{scope}
    \end{tikzpicture}%
  \end{equation*}

  and similarly, $f$-$\cons$-$\beta$ follows from $\App$-$\cons$-$\beta$:
  \begin{equation*}
    \begin{tikzpicture}
      \begin{scope}[xshift=-5cm]
        \node[operator,fill=fbg,inner sep=1pt] (f) at (0,0) {$f$};
        \node[operator,fill=consbg] (cons) at (-1.5,0) {$\cons$};

        \node (in1) at ($(cons.140)+(-1,0.2)$) {};
        \node (in2) at ($(cons.220)+(-1,-0.2)$) {};
        \node (out) at ($(f.east)+(0.8,0)$) {};

        \draw[magenta] (in1) to[out=0,in=140] (cons.140);
        \draw[blue] (in2) to[out=0,in=220]  (cons.220);
        \draw[blue] (cons) -- (f);
        \draw[blue] (f) -- (out);
      \end{scope}

      \node at (-3.5,0) {$=$};

      \begin{scope}
        \node[operator,fill=Appbg] (app) at (0,0) {$\App$};
        \node[anchor=east,operator,fill=consbg] (cons) at ($(app.140)+(-1,0.4)$) {$\cons$};
        \node[anchor=east,operator,fill=nilbg] (nil) at ($(app.220)+(-2.2,-0.8)$) {$\nil$};

        \node (in1) at ($(cons.140)+(-1,0.2)$) {};
        \node (in2) at ($(cons.220)+(-1,-0.2)$) {};
        \node (out) at ($(app.east)+(0.8,0)$) {};

        \draw[magenta] (in1) to[out=0,in=140] (cons.140);
        \draw[blue] (in2) to[out=0,in=220] (cons.220);
        \draw[blue] (cons) to[out=0,in=140] (app.140);
        \draw[blue] (nil) to[out=0,in=220] (app.220);
        \draw[blue] (app) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(cons)(app),
            diff,
            rotate=-20,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.4,0) {$=$};

      \begin{scope}[xshift=4.9cm]
        \node[operator,fill=consbg] (cons) at (0,0) {$\cons$};
        \node[anchor=east,operator,fill=Appbg] (app) at ($(cons.220)+(-1,-0.4)$) {$\App$};
        \node[anchor=east,operator,fill=nilbg] (nil) at ($(app.220)+(-0.6,-0.2)$) {$\nil$};

        \node (in2) at ($(app.140)+(-1.2,0.2)$) {};
        \node (in1) at ($(in2 |- cons.140)+(0,0.6)$) {};
        \node (out) at ($(cons.east)+(0.8,0)$) {};

        \draw[magenta] (in1) to[out=0,in=140](cons.140);
        \draw[blue] (in2) to[out=0,in=140] (app.140);
        \draw[blue] (nil) to[out=0,in=220] (app.220);
        \draw[blue] (app) to[out=0,in=220] (cons.220);
        \draw[blue] (cons) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(cons)(app),
            result,
            rotate=20,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (6.5,0) {$=$};

      \begin{scope}[xshift=9.3cm]
        \node[operator,fill=consbg] (cons) at (0,0) {$\cons$};
        \node[operator,fill=fbg] (f) at ($(cons.220)+(-1,-0.4)$) {$f$};

        \node (in2) at ($(f.west)+(-0.8,0)$) {};
        \node (in1) at ($(in2 |- cons.140) + (0,0.4)$) {};
        \node (out) at ($(cons.east)+(0.8,0)$) {};

        \draw[magenta] (in1) to[out=0,in=140] (cons.140);
        \draw[blue] (in2) -- (f);
        \draw[blue] (f) to[out=0,in=220] (cons.220);
        \draw[blue] (cons) -- (out);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}
        \node[operator,fill=Appbg] (app1) at (0,0) {$\App$};
        \node[anchor=east,operator,fill=Appbg] (app2) at ($(app1.220)+(-1,-0.4)$) {$\App$};

        \node (in2) at ($(app2.140)+(-1,0.2)$) {};
        \node (in1) at ($(in2 |- app1.140)+(0,0.6)$) {};
        \node (in3) at ($(app2.220)+(-1,-0.2)$) {};
        \node (out) at ($(app1.east)+(1,0)$) {};

        \draw[blue] (in1) to[out=0,in=140] node[inputwire,pos=0.1] {$L(A)$} (app1.140);
        \draw[blue] (in2) to[out=0,in=140] node[inputwire] {$L(A)$} (app2.140);
        \draw[blue] (in3) to[out=0,in=220] node[inputwire,below] {$L(A)$} (app2.220);
        \draw[blue] (app1) -- (out) node[outputwire] {$L(A)$};
        \draw[blue] (app2) to[out=0,in=220] node[inputwire,pos=0.5,yshift=-2pt,below] {$L(A)$} (app1.220);

        \node (fill) at ($(app1.220)+(+1,-0.4)$) {};
      \end{scope}
      \begin{scope}[xshift=7.5cm]
        \node[operator,fill=Appbg] (app1) at (0,0) {$\App$};
        \node[anchor=east,operator,fill=Appbg] (app2) at ($(app1.140)+(-1,0.4)$) {$\App$};

        \node (in1) at ($(app2.140)+(-1,0.2)$) {};
        \node (in2) at ($(app2.220)+(-1,-0.2)$) {};
        \node (in3) at ($(in1 |- app1.220)+(0,-0.6)$) {};
        \node (out) at ($(app1.east)+(1,0)$) {};

        \draw[blue] (in1) to[out=0,in=140] node[inputwire] {$L(A)$} (app2.140);
        \draw[blue] (in2) to[out=0,in=220] node[inputwire,below] {$L(A)$} (app2.220);
        \draw[blue] (in3) to[out=0,in=220] node[inputwire,pos=0.1,below] {$L(A)$} (app1.220);
        \draw[blue] (app1) -- (out) node[outputwire] {$L(A)$};
        \draw[blue] (app2) to[out=0,in=140] node[inputwire,pos=0.5,yshift=2pt] {$L(A)$} (app1.140);

      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}[xshift=-5cm]
        \node[operator,fill=fbg] (f) at (0,0) {$f$};
        \node[anchor=east,operator,fill=nilbg] (nil) at ($(f.140)+(-1,0.4)$) {$\nil$};
        \node (in2) at ($(f.220)+(-1.5,-0.4)$) {};
        \node (in1) at (in2 |- f) {};
        \node (out) at ($(f.east)+(1,0)$) {};

        \draw[blue] (nil) to[out=0,in=140] (f.140);
        \draw[blue] (in1) -- (f);
        \draw[blue] (in2) to[out=0,in=220] (f.220);
        \draw[blue] (f) -- (out);
      \end{scope}

      \node at (-3.3,0) {$=$};

      \begin{scope}
        \node[operator,fill=Appbg] (app2) at (0,0) {$\App$};
        \node[anchor=east,operator,fill=Appbg] (app1) at ($(app2.220)+(-1,-0.4)$) {$\App$};
        \node[anchor=east,operator,fill=nilbg] (nil) at ($(app2.140)+(-2,0.8)$) {$\nil$};

        \node (in1) at ($(app1)+(-1.3,-0.4)$) {};
        \node (in2) at ($(app1)+(-1.3,0.4)$) {};
        \node (out) at ($(app2.east)+(1,0)$) {};

        \draw[blue] (nil) to[out=0,in=140] (app2.140);
        \draw[blue] (in1) to[out=0,in=220] (app1.220);
        \draw[blue] (in2) to[out=0,in=140] (app1.140);
        \draw[blue] (app1) to[out=0,in=220] (app2.220);
        \draw[blue] (app2) -- (out) ;

        \begin{scope}[on background layer]
          \node[
            fit=(nil)(app2),
            diff,
            rotate=-20,
            inner sep=-6pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.6,0) {$=$};

      \begin{scope}[xshift=4.7cm]
        \node[operator,fill=Appbg] (id) at (0,0) {$\id$};
        \node[anchor=east,operator,fill=Appbg] (app) at ($(id.220)+(-1,-0.4)$) {$\App$};

        \node (in1) at ($(app)+(-1.3,-0.4)$) {};
        \node (in2) at ($(app)+(-1.3,0.4)$) {};
        \node (out) at ($(id.east)+(1,0)$) {};

        \draw[blue] (in1) to[out=0,in=220] (app.220);
        \draw[blue] (in2) to[out=0,in=140] (app.140);
        \draw[blue] (app) to[out=0,in=220] (id.220);
        \draw[blue] (id) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(id),
            result,
            inner sep=1.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (6.3,0) {$=$};

      \begin{scope}[xshift=7.9cm]
        \node[operator,fill=Appbg] (app) at (0,0) {$\App$};

        \node (in1) at ($(app.140)+(-1,0.4)$) {};
        \node (in2) at ($(app.220)+(-1,-0.4)$) {};
        \node (out) at ($(app.east)+(1,0)$) {};

        \draw[blue] (in1) to[out=0,in=140] (app.140);
        \draw[blue] (in2) to[out=0,in=220] (app.220);
        \draw[blue] (app) -- (out);
      \end{scope}
    \end{tikzpicture}
  \end{equation*}

  and for $g$:
  \begin{equation*}
    \begin{tikzpicture}
      \begin{scope}[xshift=-5cm]
        \node[operator,fill=gbg] (g) at (0,0) {$g$};
        \node[anchor=east,operator,fill=nilbg] (nil) at ($(g.140)+(-1,0.4)$) {$\nil$};
        \node (in2) at ($(g.220)+(-1.5,-0.4)$) {};
        \node (in1) at (in2 |- g) {};
        \node (out) at ($(g.east)+(1,0)$) {};

        \draw[blue] (nil) to[out=0,in=140] (g.140);
        \draw[blue] (in1) -- (g);
        \draw[blue] (in2) to[out=0,in=220] (g.220);
        \draw[blue] (g) -- (out);
      \end{scope}

      \node at (-3.3,0) {$=$};

      \begin{scope}
        \node[operator,fill=Appbg] (app1) at (0,0) {$\App$};
        \node[operator,fill=Appbg] (app2) at ($(app1.140)+(-1.2,0.4)$) {$\App$};
        \node[operator,fill=nilbg] (nil) at ($(app2.140)+(-1,0.2)$) {$\nil$};

        \node (in1) at ($(app2.220)+(-1,-0.2)$) {};
        \node (in2) at ($(app1.220)+(-2.5,-0.6)$) {};
        \node (out) at ($(app1.east)+(1,0)$) {};

        \draw[blue] (nil) to[out=0,in=140] (app2.140);
        \draw[blue] (in1) to[out=0,in=220] (app2.220);
        \draw[blue] (in2) to[out=0,in=220] (app1.220);
        \draw[blue] (app1) -- (out);
        \draw[blue] (app2) to[out=0,in=140] (app1.140);

        \begin{scope}[on background layer]
          \node[
            fit=(nil)(app2),
            diff,
            rotate=-20,
            inner sep=-1.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.6,0) {$=$};

      \begin{scope}[xshift=4.7cm]

        \node[operator,fill=Appbg] (app1) at (0,0) {$\App$};
        \node[operator,fill=blue!25] (app2) at ($(app1.140)+(-1.2,0.4)$) {$\id$};

        \node (in1) at ($(app2.220)+(-1,-0.2)$) {};
        \node (in2) at ($(in1 |- app1.220)+(0,-0.6)$) {};
        \node (out) at ($(app1.east)+(1,0)$) {};

        \draw[blue] (in1) to[out=0,in=220] (app2.220);
        \draw[blue] (in2) to[out=0,in=220] (app1.220);
        \draw[blue] (app1) -- (out) ;
        \draw[blue] (app2) to[out=0,in=140] (app1.140);

        \begin{scope}[on background layer]
          \node[
            fit=(app2),
            result,
            inner sep=1.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (6.3,0) {$=$};

      \begin{scope}[xshift=7.9cm]
        \node[operator,fill=Appbg] (app) at (0,0) {$\App$};

        \node (in1) at ($(app.140)+(-1,0.4)$) {};
        \node (in2) at ($(app.220)+(-1,-0.4)$) {};
        \node (out) at ($(app.east)+(1,0)$) {};

        \draw[blue] (in1) to[out=0,in=140] (app.140);
        \draw[blue] (in2) to[out=0,in=220] (app.220);
        \draw[blue] (app) -- (out);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}
        \node[operator,fill=fbg] (f) at (0,0) {$f$};
        \node[anchor=east,operator,fill=consbg] (cons) at ($(f.140)+(-1,0.6)$) {$\cons$};

        \node (in1) at ($(cons.140)+(-1,0.2)$) {};
        \node (in2) at ($(cons.220)+(-1,-0.2)$) {};
        \node (in3) at (in1 |- f) {};
        \node (in4) at ($(in1 |- f.220)+(0,-0.6)$) {};
        \node (out) at ($(f.east)+(1,0)$) {};

        \draw[magenta] (in1) to[out=0,in=140] (cons.140);
        \draw[blue] (in2) to[out=0,in=220] (cons.220);
        \draw[blue] (in3) -- (f);
        \draw[blue] (in4) to[out=0,in=220] (f.220);
        \draw[blue] (cons) to[out=0,in=140] (f.140);
        \draw[blue] (f) -- (out);
      \end{scope}

      \node at (1.7,0) {$=$};

      \begin{scope}[xshift=5.2cm]
        \node[operator,fill=Appbg] (app2) at (0,0) {$\App$};
        \node[operator,fill=consbg] (cons) at ($(app2.140)+(-1.5,0.6)$) {$\cons$};
        \node[operator,fill=Appbg] (app1) at ($(app2.220)+(-1.5,-0.6)$) {$\App$};

        \node (in1) at ($(cons)+(-1.3,0.4)$) {};
        \node (in2) at ($(cons)+(-1.3,-0.4)$) {};
        \node (in3) at ($(app1)+(-1.3,0.4)$) {};
        \node (in4) at ($(app1)+(-1.3,-0.4)$) {};
        \node (out) at ($(app2.east)+(1,0)$) {};

        \draw[magenta] (in1) to[out=0,in=140] (cons.140);
        \draw[blue] (in2) to[out=0,in=220] (cons.220);
        \draw[blue] (in3) to[out=0,in=140] (app1.140);
        \draw[blue] (in4) to[out=0,in=220] (app1.220);
        \draw[blue] (cons) to[out=0,in=140] (app2.140);
        \draw[blue] (app1) to[out=0,in=220] (app2.220);

        \draw[blue] (app2) -- (out);
        \begin{scope}[on background layer]
          \node[
            fit=(cons)(app2),
            diff,
            rotate=-20,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-3) {$=$};

      \begin{scope}[xshift=5.2cm,yshift=-3.3cm]
        \node[operator,fill=Appbg] (app2) at (0,0) {$\App$};
        \node[operator,fill=consbg] (cons) at ($(app2.40)+(1.2,0.3)$) {$\cons$};
        \node[operator,fill=Appbg] (app1) at ($(app1 |- app2.220)+(0,-0.3)$) {$\App$};

        \node (in1) at ($(in1 |- cons.140)+(0,0.6)$) {};
        \node (in2) at ($(in2 |- app2.140)+(0,0.4)$) {};
        \node (in3) at ($(in3 |- app1.140)+(0,0.2)$) {};
        \node (in4) at ($(in4 |- app1.220)+(0,-0.2)$) {};
        \node (out) at ($(app2.east)+(1,0)$) {};

        \draw[magenta] (in1) to[out=0,in=140,in looseness=0.8] (cons.140);
        \draw[blue] (in2) to[out=0,in=140,in looseness=0.8] (app2.140);
        \draw[blue] (in3) to[out=0,in=140] (app1.140);
        \draw[blue] (in4) to[out=0,in=220] (app1.220);
        \draw[blue] (app1) to[out=0,in=220] (app2.220);
        \draw[blue] (app2) to[out=0,in=220] (cons.220);
        \draw[blue] (cons) -- (out);
        \begin{scope}[on background layer]
          \node[
            fit=(cons)(app2),
            result,
            rotate=15,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-6) {$=$};

      \begin{scope}[xshift=5.2cm,yshift=-6cm]
        \node[operator,fill=consbg] (cons) at (cons |- 0,0) {$\cons$};
        \node[operator,fill=fbg] (f) at ($(cons.220)+(-2,-0.4)$) {$f$};

        \coordinate (in1) at ($(in1 |- cons.140)+(0,0.6)$);
        \coordinate (in2) at ($(in2 |- f.140)+(0,0.5)$);
        \coordinate (in3) at (in3 |- f);
        \coordinate (in4) at ($(in4 |- f.220)+(0,-0.5)$);
        \coordinate (out) at ($(cons.east)+(1,0)$);

        \draw[magenta] (in1) to[out=0,in=140,in looseness=0.8] (cons.140);
        \draw[blue] (in2) to[out=0,in=140] (f.140);
        \draw[blue] (in3) -- (f);
        \draw[blue] (in4) to[out=0,in=220] (f.220);
        \draw[blue] (f) to[out=0,in=220] (cons.220);
        \draw[blue] (cons) -- (out);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}
        \node[operator,fill=gbg] (g) at (0,0) {$g$};
        \node[anchor=east,operator,fill=consbg] (cons) at ($(g.140)+(-1,0.6)$) {$\cons$};

        \node (in1) at ($(cons.140)+(-1,0.2)$) {};
        \node (in2) at ($(cons.220)+(-1,-0.2)$) {};
        \node (in3) at (in1 |- g) {};
        \node (in4) at ($(in1 |- g.220)+(0,-0.6)$) {};
        \node (out) at ($(g.east)+(1,0)$) {};

        \draw[magenta] (in1) to[out=0,in=140] (cons.140);
        \draw[blue] (in2) to[out=0,in=220] (cons.220);
        \draw[blue] (in3) -- (g);
        \draw[blue] (in4) to[out=0,in=220] (g.220);
        \draw[blue] (cons) to[out=0,in=140] (g.140);
        \draw[blue] (g) -- (out);
      \end{scope}

      \node at (1.7,0) {$=$};

      \begin{scope}[xshift=5.1cm,yshift=0.3cm]
        \node[operator,fill=Appbg] (app1) at (0,0) {$\App$};
        \node[operator,fill=consbg] (cons) at ($(app1.140)+(-1.2,0.3)$) {$\cons$};
        \node[operator,fill=Appbg] (app2) at ($(app1.340)+(1.2,-0.3)$) {$\App$};

        \coordinate (in1) at ($(cons.140)+(-1,0.2)$);
        \coordinate (in2) at ($(in1 |- cons.220)+(0,-0.2)$);
        \coordinate (in3) at ($(in1 |- app1.220)+(0,-0.6)$);
        \coordinate (in4) at ($(in1 |- app2.220)+(0,-0.9)$);
        \coordinate (out) at ($(app2.east)+(1,0)$);

        \draw[magenta] (in1) to[out=0,in=140] (cons.140);
        \draw[blue] (in2) to[out=0,in=220] (cons.220);
        \draw[blue] (in3) to[out=0,in=220] (app1.220);
        \draw[blue] (in4) to[out=0,in=220] (app2.220);
        \draw[blue] (cons) to[out=0,in=140] (app1.140);
        \draw[blue] (app1) to[out=0,in=140] (app2.140);
        \draw[blue] (app2) -- (out);
        \begin{scope}[on background layer]
          \node[
            fit=(cons)(app1),
            diff,
            rotate=-15,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-3) {$=$};

      \begin{scope}[xshift=5.1cm,yshift=-2.5cm]
        \node[operator,fill=consbg] (cons) at (0,0) {$\cons$};
        \node[operator,fill=Appbg] (app1) at ($(cons.220)+(-1.2,-0.3)$) {$\App$};
        \node[operator,fill=Appbg] (app2) at ($(cons.340)+(1.2,-0.3)$) {$\App$};

        \coordinate (in1) at ($(in1 |- cons.140)+(0,0.4)$);
        \coordinate (in2) at ($(in2 |- app1.140)+(0,0.2)$);
        \coordinate (in3) at ($(in3 |- app1.220)+(0,-0.2)$);
        \coordinate (in4) at ($(in4 |- app2.220)+(0,-0.9)$);
        \coordinate (out) at ($(app2.east)+(1,0)$);

        \draw[magenta] (in1) to[out=0,in=140,in looseness=0.8] (cons.140);
        \draw[blue] (in2) to[out=0,in=140] (app1.140);
        \draw[blue] (in3) to[out=0,in=220] (app1.220);
        \draw[blue] (in4) to[out=0,in=220] (app2.220);

        \draw[blue] (app1) to[out=0,in=220] (cons.220);
        \draw[blue] (cons) to[out=0,in=140] (app2.140);
        \draw[blue] (app2) -- (out);
        \begin{scope}[on background layer]
          \node[
            fit=(app1)(cons),
            result,
            rotate=15,
            inner sep=-3pt,
          ] {};
          \node[
            fit=(cons)(app2),
            diff,
            rotate=-15,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-6) {$=$};

      \begin{scope}[xshift=5.1cm,yshift=-6.5cm]
        \node[operator,fill=Appbg] (app2) at (0,0) {$\App$};
        \node[operator,fill=Appbg] (app1) at ($(app2.140)+(-1.2,0.3)$) {$\App$};
        \node[operator,fill=consbg] (cons) at ($(app2.40)+(1.2,0.3)$) {$\cons$};

        \coordinate (in1) at ($(in1 |- cons.140)+(0,0.9)$);
        \coordinate (in2) at ($(in2 |- app1.140)+(0,0.2)$);
        \coordinate (in3) at ($(in3 |- app1.220)+(0,-0.2)$);
        \coordinate (in4) at ($(in4 |- app2.220)+(0,-0.4)$);
        \coordinate (out) at ($(cons.east)+(1,0)$);

        \draw[magenta] (in1) to[out=0,in=140] (cons.140);
        \draw[blue] (in2) to[out=0,in=140] (app1.140);
        \draw[blue] (in3) to[out=0,in=220] (app1.220);
        \draw[blue] (in4) to[out=0,in=220,in looseness=0.8] (app2.220);

        \draw[blue] (app1) to[out=0,in=140] (app2.140);
        \draw[blue] (app2) to[out=0,in=220] (cons.220);
        \draw[blue] (cons) -- (out);
        \begin{scope}[on background layer]
          \node[
            fit=(app2)(cons),
            result,
            rotate=20,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-9) {$=$};

      \begin{scope}[xshift=5.1cm,yshift=-9cm]
        \node[operator,fill=consbg] (cons) at (cons |- 0,0) {$\cons$};
        \node[operator,fill=gbg] (g) at ($(cons.220)+(-2,-0.4)$) {$g$};

        \coordinate (in1) at ($(in1 |- cons.140)+(0,0.6)$);
        \coordinate (in2) at ($(in2 |- g.140)+(0,0.5)$);
        \coordinate (in3) at (in3 |- g);
        \coordinate (in4) at ($(in4 |- g.220)+(0,-0.5)$);
        \coordinate (out) at ($(cons.east)+(1,0)$);

        \draw[magenta] (in1) to[out=0,in=140,in looseness=0.8] (cons.140);
        \draw[blue] (in2) to[out=0,in=140] (g.140);
        \draw[blue] (in3) -- (g);
        \draw[blue] (in4) to[out=0,in=220] (g.220);
        \draw[blue] (g) to[out=0,in=220] (cons.220);
        \draw[blue] (cons) -- (out);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}
        \node[operator,fill=ebg] (e) at (-1,0) {$e$};
        \node (out) at ($(e.east)+(1,0)$) {};
        \draw[green] (e) -- node[outputwire] {$B$} (out);
      \end{scope}
      \begin{scope}[xshift=6cm]
        \node[operator,fill=mbg] (m) at (0,0) {$m$};
        \node[operator,fill=fbg] (f) at ($(m.140)+(-1.5,0.4)$) {$f$};
        \node (in1) at ($(f.west)+(-1,0)$) {};
        \node (in2) at ($(in1 |- m.220) + (0,-0.4)$) {};
        \node (out) at ($(m.east)+(1,0)$) {};

        \draw[magenta] (in1) -- node[inputwire] {$A$} (f);
        \draw[green] (f) to[out=0,in=140] node[above] {$B$} (m.140);
        \draw[green] (in2) to[out=0,in=220,in looseness=0.6] node[inputwire,pos=0.1,below] {$B$} (m.220);
        \draw[green] (m) -- node[outputwire] {$B$} (out);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}
        \node[operator,fill=fsbg,inner sep=1pt] (fs) at (0,0) {$f^\sharp$};
        \node[operator,fill=etabg] (eta) at (-1.5,0) {$\eta$};

        \node (in) at ($(eta.west)+(-1,0)$) {};
        \node (out) at ($(fs.east)+(1,0)$) {};

        \draw[magenta] (in) -- (eta);
        \draw[blue] (eta) -- (fs);
        \draw[green] (fs) -- (out);
      \end{scope}

      \node at (2,0) {$=$};

      \begin{scope}[xshift=6cm]
        \node[operator,fill=fsbg,inner sep=1pt] (fs) at (0,0) {$f^\sharp$};
        \node[operator,fill=consbg] (cons) at (-1.5,0) {$\cons$};

        \node (in) at ($(cons.140)+(-1.3,0.4)$) {};
        \node[operator,fill=nilbg] (nil) at ($(cons.220)+(-1,-0.4)$) {$\nil$};
        \node (out) at ($(fs.east)+(1,0)$) {};

        \draw[magenta] (in) to[out=0,in=140] (cons.140);
        \draw[blue] (nil) to[out=0,in=220] (cons.220);
        \draw[blue] (cons) -- (fs);
        \draw[green] (fs) -- (out);

        % \node[anchor=west] at ($(out)+(0.2,0)$) {$f^\sharp$-$\cons$-$\beta$};

        \begin{scope}[on background layer]
          \node[
            fit=(cons)(fs),
            diff,
            minimum height=0.9cm,
            inner sep=-4.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,-2.5) {$=$};

      \begin{scope}[xshift=6cm,yshift=-2.5cm]
        \node[operator,fill=mbg] (m) at (0,0) {$m$};
        \node[operator,fill=fsbg,inner sep=1pt] (fs) at ($(m.220)+(-1.3,-0.4)$) {$f^\sharp$};
        \node[operator,fill=fbg] (f) at ($(m.140)+(-1.3,0.4)$) {$f$};
        \node[operator,fill=nilbg] (nil) at (nil |- fs) {$\nil$};

        \node (in) at (in |- f) {};
        \node (out) at (out |- m) {};

        \draw[magenta] (in) -- (f);
        \draw[green] (f) to[out=0,in=140] (m.140);
        \draw[blue] (nil) -- (fs);
        \draw[green] (fs) to[out=0,in=220] (m.220);
        \draw[green] (m) -- (out);

        % \node[anchor=west] at ($(out)+(0.2,0)$) {$f^\sharp$-$\nil$-$\beta$};

        \begin{scope}[on background layer]
          \node[
            fit=(nil)(fs),
            diff,
            minimum height=0.9cm,
            inner sep=-4.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,-5) {$=$};

      \begin{scope}[xshift=6cm,yshift=-5cm]
        \node[operator,fill=mbg] (m) at (0,0) {$m$};
        \node[operator,fill=ebg] (e) at ($(m.220)+(-1.3,-0.4)$) {$e$};
        \node[operator,fill=fbg] (f) at ($(m.140)+(-1.3,0.4)$) {$f$};

        \node (in) at (in |- f) {};
        \node (out) at (out |- m) {};

        \draw[magenta] (in) -- (f);
        \draw[green] (f) to[out=0,in=140] (m.140);
        \draw[green] (e) to[out=0,in=220] (m.220);
        \draw[green] (m) -- (out);

        % \node[anchor=west] at ($(out)+(0.2,0)$) {$B$-right unit};

        \begin{scope}[on background layer]
          \node[
            fit=(e),
            result,
            inner sep=1.5pt,
          ] {};
          \node[
            fit=(e)(m),
            diff,
            rotate=20,
            inner sep=-1.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,-7.5) {$=$};

      \begin{scope}[xshift=6cm,yshift=-7.75cm]
        \node[operator,fill=green!25] (id) at (0,0) {$\id$};
        \node[operator,fill=fbg] (f) at ($(id.140)+(-1.3,0.4)$) {$f$};

        \node (in) at (in |- f) {};
        \node (out) at (out |- id) {};

        \draw[magenta] (in) -- (f);
        \draw[green] (f) to[out=0,in=140] (id.140);
        \draw[green] (id) -- (out);
        \begin{scope}[on background layer]
          \node[
            fit=(id),
            result,
            inner sep=1.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,-9) {$=$};

      \begin{scope}[xshift=6cm,yshift=-9cm]
        \node[operator,fill=fbg] (f) at (-1.55,0) {$f$};

        \node (in) at (in |- f) {};
        \node (out) at (out |- f) {};

        \draw[magenta] (in) -- (f);
        \draw[green] (f) -- (out);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}
        \node[operator,fill=fsbg,inner sep=1pt] (fs) at (0,0) {$f^\sharp$};
        \node[operator,fill=Appbg] (app) at (-1.5,0) {$\App$};

        \node (in1) at ($(app.140)+(-1.3,0.4)$) {};
        \node (in2) at ($(app.220)+(-1.3,-0.4)$) {};
        \node (out) at ($(fs.east)+(1,0)$) {};

        \draw[blue] (in1) to[out=0,in=140] node[inputwire] {$L(A)$} (app.140);
        \draw[blue] (in2) to[out=0,in=220] node[inputwire,below] {$L(A)$} (app.220);
        \draw[blue] (app) -- node[above] {$L(A)$} (fs);
        \draw[green] (fs) -- node[outputwire] {$B$} (out);
      \end{scope}
      \begin{scope}[xshift=6cm]
        \node[operator,fill=mbg] (m) at (0,0) {$m$};
        \node[operator,fill=fsbg,inner sep=1pt] (fs1) at ($(m.140)+(-1.3,0.4)$) {$f^\sharp$};
        \node[operator,fill=fsbg,inner sep=1pt] (fs2) at ($(m.220)+(-1.3,-0.4)$) {$f^\sharp$};

        \node (in1) at ($(fs1.west)+(-1,0)$) {};
        \node (in2) at ($(fs2.west)+(-1,0)$) {};
        \node (out) at ($(m.east)+(1,0)$) {};

        \draw[blue] (in1) -- node[inputwire] {$L(A)$} (fs1);
        \draw[blue] (in2) -- node[inputwire,below] {$L(A)$} (fs2);
        \draw[green] (fs1) to[out=0,in=140] node[inputwire] {$B$} (m.140);
        \draw[green] (fs2) to[out=0,in=220] node[inputwire,below] {$B$} (m.220);
        \draw[green] (m) -- node[outputwire] {$B$} (out);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[baseline=(g)]
      \begin{scope}
        \node[operator,fill=gbg] (g) at (0,0) {$g$};
        \node[anchor=east,operator,fill=nilbg] (nil) at ($(g.140)+(-1,0.4)$) {$\nil$};
        \node (in) at ($(g.220)+(-1.5,-0.4)$) {};
        \node (out) at ($(g.east)+(1,0)$) {};
        \draw[blue] (nil) to[out=0,in=140] (g.140);
        \draw[blue] (in) to[out=0,in=220] (g.220);
        \draw[green] (g) -- (out);
      \end{scope}

      \node at (1.7,0) {$=$};

      \begin{scope}[xshift=5.4cm]
        \node[operator,fill=fsbg,inner sep=1pt] (fs) at (0,0) {$f^\sharp$};
        \node[operator,fill=Appbg] (app) at (-1.5,0) {$\App$};

        \node[anchor=east,operator,fill=nilbg] (nil) at ($(app.140)+(-1,0.4)$) {$\nil$};
        \node (in) at ($(app.220)+(-1.5,-0.4)$) {};
        \node (out) at ($(fs.east)+(1,0)$) {};

        \draw[blue] (nil) to[out=0,in=140] (app.140);
        \draw[blue] (in) to[out=0,in=220] (app.220);
        \draw[blue] (app) -- (fs);
        \draw[green] (fs) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(nil)(app),
            diff,
            rotate=-20,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-2) {$=$};

      \begin{scope}[xshift=5.4cm,yshift=-2cm]
        \node[operator,fill=fsbg,inner sep=1pt] (fs) at (0,0) {$f^\sharp$};
        \node[operator,fill=blue!25] (id) at (-1.5,0) {$\id$};

        \node (in) at ($(in |- id.220)+(0,-0.4)$) {};
        \node (out) at (out |- fs) {};

        \draw[blue] (in) to[out=0,in=220] (id.220);
        \draw[blue] (id) -- (fs);
        \draw[green] (fs) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(id),
            result,
            inner sep=1.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-4) {$=$};

      \begin{scope}[xshift=5.4cm,yshift=-4cm]
        \node[operator,fill=fsbg,inner sep=1pt] (fs) at (0,0) {$f^\sharp$};

        \node (in) at (in |- fs) {};
        \node (out) at (out |- fs) {};

        \draw[blue] (in) -- (fs);
        \draw[green] (fs) -- (out);
      \end{scope}
    \end{tikzpicture}
    \qquad % ===============================================================
    \begin{tikzpicture}[baseline=(h)]
      \begin{scope}
        \node[operator,fill=hbg] (h) at (0,0) {$h$};
        \node[anchor=east,operator,fill=nilbg] (nil) at ($(h.140)+(-1,0.4)$) {$\nil$};
        \node (in) at ($(h.220)+(-1.5,-0.4)$) {};
        \node (out) at ($(h.east)+(1,0)$) {};
        \draw[blue] (nil) to[out=0,in=140] (h.140);
        \draw[blue] (in) to[out=0,in=220] (h.220);
        \draw[green] (h) -- (out);
      \end{scope}

      \node  at (1.7,0) {$=$};

      \begin{scope}[xshift=5.4cm]
        \node[operator,fill=mbg] (m) at (0,0) {$m$};
        \node[operator,fill=fsbg,inner sep=1pt] (fs1) at ($(m.140)+(-1.3,0.4)$) {$f^\sharp$};
        \node[operator,fill=fsbg,inner sep=1pt] (fs2) at ($(m.220)+(-1.3,-0.4)$) {$f^\sharp$};
        \node[operator,fill=nilbg] (nil) at ($(fs1.west)+(-1,0)$) {$\nil$};

        \node (in) at ($(fs2.west)+(-1.3,0)$) {};
        \node (out) at ($(m.east)+(1,0)$) {};

        \draw[blue] (nil) -- (fs1);
        \draw[blue] (in) -- (fs2);
        \draw[green] (fs1) to[out=0,in=140] (m.140);
        \draw[green] (fs2) to[out=0,in=220] (m.220);
        \draw[green] (m) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(fs1)(nil),
            diff,
            minimum height=0.9cm,
            inner sep=-4.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-2.5) {$=$};

      \begin{scope}[xshift=5.4cm,yshift=-2.5cm]
        \node[operator,fill=mbg] (m) at (0,0) {$m$};
        \node[operator,fill=ebg] (e) at ($(m.140)+(-1.3,0.4)$) {$e$};
        \node[operator,fill=fsbg,inner sep=1pt] (fs) at ($(m.220)+(-1.3,-0.4)$) {$f^\sharp$};

        \node (in) at (in |- fs) {};
        \node (out) at (out |- m) {};

        \draw[blue] (in) -- (fs);
        \draw[green] (e) to[out=0,in=140] (m.140);
        \draw[green] (fs) to[out=0,in=220] (m.220);
        \draw[green] (m) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(e),
            result,
            inner sep=1.5pt,
          ] {};
          \node[
            fit=(e)(m),
            diff,
            rotate=-20,
            inner sep=-1.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-4.5) {$=$};

      \begin{scope}[xshift=5.4cm,yshift=-4.25cm]
        \node[operator,fill=green!25] (id) at (0,0) {$\id$};
        \node[operator,fill=fsbg,inner sep=1pt] (fs) at ($(id.220)+(-1.3,-0.4)$) {$f^\sharp$};

        \node (in) at (in |- fs) {};
        \node (out) at (out |- id) {};

        \draw[blue] (in) -- (fs);
        \draw[green] (fs) to[out=0,in=220] (id.220);
        \draw[green] (id) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(id),
            result,
            inner sep=1.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-5.75) {$=$};

      \begin{scope}[xshift=5.4cm,yshift=-5.75cm]
        \node[operator,fill=fsbg,inner sep=1pt] (fs) at (fs |- 0,0) {$f^\sharp$};

        \node (in) at (in |- fs) {};
        \node (out) at (out |- fs) {};

        \draw[blue] (in) -- (fs);
        \draw[green] (fs) -- (out);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[baseline=(g),scale=0.8]
      \begin{scope}
        \node[operator,fill=gbg] (g) at (0,0) {$g$};
        \node[anchor=east,operator,fill=consbg] (cons) at ($(g.140)+(-1,0.4)$) {$\cons$};

        \node (in1) at ($(cons.140)+(-1,0.2)$) {};
        \node (in2) at ($(cons.220)+(-1,-0.2)$) {};
        \node (in3) at ($(in1 |- g.220)+(0,-0.6)$) {};
        \node (out) at ($(g.east)+(1,0)$) {};

        \draw[magenta] (in1) to[out=0,in=140] (cons.140);
        \draw[blue] (in2) to[out=0,in=220] (cons.220);
        \draw[blue] (in3) to[out=0,in=220] (g.220);
        \draw[blue] (cons) to[out=0,in=140] (g.140);
        \draw[green] (g) -- (out);
      \end{scope}

      \node at (1.7,0) {$=$};

      \begin{scope}[xshift=5.1cm]
        \node[operator,fill=Appbg] (app) at (0,0) {$\App$};
        \node[anchor=east,operator,fill=Appbg] (cons) at ($(app.140)+(-1,0.4)$) {$\cons$};
        \node[operator,fill=fsbg,inner sep=1pt] (fs) at ($(app)+(1.5,0)$) {$f^\sharp$};

        \node (in1) at ($(cons.140)+(-1,0.2)$) {};
        \node (in2) at ($(cons.220)+(-1,-0.2)$) {};
        \node (in3) at ($(in1 |- app.220)+(0,-0.6)$) {};
        \node (out) at ($(fs.east)+(1,0)$) {};

        \draw[magenta] (in1) to[out=0,in=140] (cons.140);
        \draw[blue] (in2) to[out=0,in=220] (cons.220);
        \draw[blue] (in3) to[out=0,in=220] (app.220);
        \draw[blue] (cons) to[out=0,in=140] (app.140);
        \draw[blue] (app) -- (fs);
        \draw[green] (fs) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(cons)(app),
            diff,
            rotate=-20,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-2.5) {$=$};

      \begin{scope}[xshift=5.1cm,yshift=-2.5cm]
        \node[operator,fill=consbg] (cons) at (0,0) {$\cons$};
        \node[anchor=east,operator,fill=Appbg] (app) at ($(cons.220)+(-1,-0.4)$) {$\App$};
        \node[operator,fill=fsbg,inner sep=1pt] (fs) at ($(cons)+(1.5,0)$) {$f^\sharp$};

        \node (in1) at ($(in1 |- cons.140)+(0,0.6)$) {};
        \node (in2) at ($(in1 |- app.140)+(0,0.2)$) {};
        \node (in3) at ($(in1 |- app.220)+(0,-0.2)$) {};
        \node (out) at (out |- fs) {};

        \draw[magenta] (in1) to[out=0,in=140] (cons.140);
        \draw[blue] (in2) to[out=0,in=140] (app.140);
        \draw[blue] (in3) to[out=0,in=220] (app.220);
        \draw[blue] (app) to[out=0,in=220] (cons.220);
        \draw[blue] (cons) -- (fs);
        \draw[green] (fs) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(cons)(app),
            result,
            rotate=20,
            inner sep=-3pt,
          ] {};
          \node[
            fit=(cons)(fs),
            diff,
            minimum height=0.8cm,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-5) {$=$};

      \begin{scope}[xshift=5.1cm,yshift=-5cm]
        \node[operator,fill=mbg] (m) at (fs |- 0,0) {$m$};
        \node[operator,fill=fsbg,inner sep=1pt] (fs) at ($(cons |- m.220)+(0,-0.4)$) {$f^\sharp$};
        \node[operator,fill=fbg] (f) at ($(cons |- m.140)+(0,0.4)$) {$f$};
        \node[operator,fill=Appbg] (app) at (app |- fs) {$\App$};

        \node (in1) at (in1 |- f) {};
        \node (in2) at ($(in2 |- app.140)+(0,0.2)$) {};
        \node (in3) at ($(in3 |- app.220)+(0,-0.2)$) {};
        \node (out) at (out |- m) {};

        \draw[magenta] (in1) -- (f);
        \draw[blue] (in2) to[out=0,in=140] (app.140);
        \draw[blue] (in3) to[out=0,in=220] (app.220);
        \draw[green] (f) to[out=0,in=140] (m.140);
        \draw[green] (fs) to[out=0,in=220] (m.220);
        \draw[green] (m) -- (out);
        \draw[blue] (app) -- (fs);

        \begin{scope}[on background layer]
          \node[
            fit=(f)(m),
            result,
            rotate=-25,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-7.5) {$=$};

      \begin{scope}[xshift=6.4cm,yshift=-7.5cm]
        \node[operator,fill=mbg] (m) at (m |- 0,0) {$m$};
        \node[operator,fill=fbg] (f) at ($(f |- m.140)+(0,0.4)$) {$f$};
        \node[operator,fill=gbg] (g) at ($(m.220)+(-2,-0.4)$) {$g$};

        \node (in1) at (in1 |- f) {};
        \node (in2) at ($(in2 |- g.140)+(0,0.2)$) {};
        \node (in3) at ($(in3 |- g.220)+(0,-0.2)$) {};
        \node (out) at (out |- m) {};

        \draw[magenta] (in1) -- (f);
        \draw[blue] (in2) to[out=0,in=140,in looseness=0.7] (g.140);
        \draw[blue] (in3) to[out=0,in=220,in looseness=0.7] (g.220);
        \draw[green] (f) to[out=0,in=140] (m.140);
        \draw[green] (m) -- (out);
        \draw[green] (g) to[out=0,in=220,in looseness=0.8] (m.220);
      \end{scope}
    \end{tikzpicture}
    \qquad % ===============================================================
    \begin{tikzpicture}[baseline=(h),scale=0.8]
      \begin{scope}
        \node[operator,fill=hbg] (h) at (0,0) {$h$};
        \node[operator,fill=consbg] (cons) at ($(h.140)+(-1.5,0.4)$) {$\cons$};

        \node (in1) at ($(cons.140)+(-1,0.2)$) {};
        \node (in2) at ($(cons.220)+(-1,-0.2)$) {};
        \node (in3) at ($(in1 |- h.220)+(0,-0.6)$) {};
        \node (out) at ($(h.east)+(1,0)$) {};

        \draw[magenta] (in1) to[out=0,in=140] (cons.140);
        \draw[blue] (in2) to[out=0,in=220] (cons.220);
        \draw[blue] (in3) to[out=0,in=220] (h.220);
        \draw[blue] (cons) to[out=0,in=140] (h.140);
        \draw[green] (h) -- (out);
      \end{scope}

      \node at (1.7,0) {$=$};

      \begin{scope}[xshift=6.2cm]
        \node[operator,fill=mbg] (m) at (0,0) {$m$};
        \node[operator,fill=fsbg,inner sep=1pt] (fs1) at ($(m.140)+(-1,0.4)$) {$f^\sharp$};
        \node[operator,fill=consbg] (cons) at ($(fs1) + (-1.5,0)$) {$\cons$};
        \node[operator,fill=fsbg,inner sep=1pt] (fs2) at ($(cons |- m.220)+(0,-0.4)$) {$f^\sharp$};

        \node (in1) at ($(cons.140)+(-1,0.2)$) {};
        \node (in2) at ($(cons.220)+(-1,-0.2)$) {};
        \node (in3) at (in1 |- fs2) {};
        \node (out) at ($(m.east)+(1,0)$) {};

        \draw[magenta] (in1) to[out=0,in=140] (cons);
        \draw[blue] (in2) to[out=0,in=220] (cons);
        \draw[blue] (in3) -- (fs2);
        \draw[blue] (cons) -- (fs1);
        \draw[green] (fs1) to[out=0,in=140] (m.140);
        \draw[green] (fs2) to[out=0,in=220] (m.220);
        \draw[green] (m) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(cons)(fs1),
            diff,
            minimum height=0.8cm,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-2.5) {$=$};

      \begin{scope}[xshift=6.2cm,yshift=-2.7cm]
        \node[operator,fill=mbg] (m2) at (0,0) {$m$};
        \node[operator,fill=mbg] (m1) at ($(m2.140)+(-1,0.4)$) {$m$};
        \node[operator,fill=fsbg,inner sep=1pt] (fs2) at ($(cons |- m2.220)+(0,-0.4)$) {$f^\sharp$};
        \node[operator,fill=fbg] (f) at ($(cons |- m1.140)+(0,0.2)$) {$f$};
        \node[operator,fill=fsbg,inner sep=1pt] (fs1) at ($(cons |- m1.220)+(0,-0.2)$) {$f^\sharp$};

        \node (in1) at (in1 |- f) {};
        \node (in2) at (in2 |- fs1) {};
        \node (in3) at (in1 |- fs2) {};
        \node (out) at (out |- m2) {};

        \draw[magenta] (in1) -- (f);
        \draw[blue] (in2) -- (fs1);
        \draw[blue] (in3) -- (fs2);
        \draw[green] (f) to[out=0,in=140] (m1.140);
        \draw[green] (fs1) to[out=0,in=220] (m1.220);
        \draw[green] (m1) to[out=0,in=140] (m2.140);
        \draw[green] (fs2) to[out=0,in=220] (m2.220);
        \draw[green] (m2) -- (out);

        \begin{scope}[on background layer]
          \coordinate (F1) at ($(f)+(-0.5,0.7)$);
          \coordinate (F2) at ($(fs1)+(-0.5,-0.7)$);
          \coordinate (F3) at ($(m1)+(1.3,0)$);
          \draw[result,rounded corners=12pt] (F1) -- (F2) [rounded corners=25pt] -- (F3) [rounded corners=12pt] -- cycle;
          \node[
            fit=(m1)(m2),
            diff,
            rotate=-25,
            inner sep=-2pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-5) {$=$};

      \begin{scope}[xshift=6.2cm,yshift=-4.8cm]
        \node[operator,fill=mbg] (m2) at (0,0) {$m$};
        \node[operator,fill=mbg] (m1) at ($(m2.220)+(-1,-0.4)$) {$m$};
        \node[operator,fill=fbg] (f) at ($(f |- m2.140)+(0,0.4)$) {$f$};
        \node[operator,fill=fsbg,inner sep=1pt] (fs1) at ($(fs1 |- m1.140)+(0,0.2)$) {$f^\sharp$};
        \node[operator,fill=fsbg,inner sep=1pt] (fs2) at ($(fs2 |- m1.220)+(0,-0.2)$) {$f^\sharp$};

        \node (in1) at (in1 |- f) {};
        \node (in2) at (in2 |- fs1) {};
        \node (in3) at (in1 |- fs2) {};
        \node (out) at (out |- m2) {};

        \draw[magenta] (in1) -- (f);
        \draw[blue] (in2) -- (fs1);
        \draw[blue] (in3) -- (fs2);
        \draw[green] (fs1) to[out=0,in=140] (m1.140);
        \draw[green] (fs2) to[out=0,in=220] (m1.220);
        \draw[green] (f) to[out=0,in=140] (m2.140);
        \draw[green] (m1) to[out=0,in=220] (m2.220);
        \draw[green] (m2) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(m1)(m2),
            result,
            rotate=30,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-7.5) {$=$};

      \begin{scope}[xshift=6.2cm,yshift=-7.3cm]
        \node[operator,fill=mbg] (m) at (0,0) {$m$};
        \node[operator,fill=fbg] (f) at ($(f |- m.140)+(0,0.4)$) {$f$};
        \node[operator,fill=hbg] (h) at ($(m.220)+(-1.8,-0.4)$) {$h$};

        \node (in1) at (in1 |- f) {};
        \node (in2) at ($(in2 |- h.140)+(0,0.2)$) {};
        \node (in3) at ($(in3 |- h.220)+(0,-0.2)$) {};
        \node (out) at (out |- m) {};

        \draw[magenta] (in1) -- (f);
        \draw[blue] (in2) to[out=0,in=140,in looseness=0.7] (h.140);
        \draw[blue] (in3) to[out=0,in=220,in looseness=0.7] (h.220);
        \draw[green] (f) to[out=0,in=140,in looseness=0.8] (m.140);
        \draw[green] (m) -- (out);
        \draw[green] (h) to[out=0,in=220,in looseness=0.8] (m.220);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}
        \node[operator,fill=gbg] (g) at (0,0) {$g$};
        \node[operator,fill=consbg] (cons) at (-1.5,0) {$\cons$};

        \node (in1) at ($(cons.140)+(-1.3,0.4)$) {};
        \node (in2) at ($(cons.220)+(-1.3,-0.4)$) {};
        \node (out) at ($(g.east)+(1,0)$) {};

        \draw[magenta] (in1) to[out=0,in=140] (cons.140);
        \draw[blue] (in2) to[out=0,in=220] (cons.220);
        \draw[blue] (cons) --  (g);
        \draw[green] (g) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(cons),
            diff,
            inner sep=1.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,0) {$=$};

      \begin{scope}[xshift=7cm]
        \node[operator,fill=gbg] (g) at (0,0) {$g$};
        \node[operator,fill=Appbg] (app) at (-1.5,0) {$\App$};
        \node[operator,fill=etabg] (eta) at ($(app.140)+(-1.2,0.4)$) {$\eta$};

        \node (in1) at ($(eta.west)+(-1,0)$) {};
        \node (in2) at ($(in1 |- app.220)+(0,-0.4)$) {};
        \node (out) at ($(g.east)+(1,0)$) {};

        \draw[magenta] (in1) -- (eta);
        \draw[blue] (in2) to[out=0,in=220,in looseness=0.8] (app.220);
        \draw[blue] (eta) to[out=0,in=140] (app.140);
        \draw[blue] (app) -- (g);
        \draw[green] (g) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(eta)(app),
            result,
            rotate=-20,
            inner sep=-3pt,
          ] {};
          \node[
            fit=(app)(g),
            diff,
            minimum height=1cm,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,-2.5) {$=$};

      \begin{scope}[xshift=7cm,yshift=-2.5cm]
        \node[operator,fill=mbg] (m) at (0,0) {$m$};
        \node[operator,fill=gbg] (g1) at ($(app |- m.140)+(0,0.4)$) {$g$};
        \node[operator,fill=gbg] (g2) at ($(g1 |- m.220)+(0,-0.4)$) {$g$};
        \node[operator,fill=etabg] (eta) at (eta |- g1) {$\eta$};

        \node (in1) at (in1 |- eta) {};
        \node (in2) at (in1 |- g2) {};
        \node (out) at (out |- m) {};

        \draw[magenta] (in1) -- (eta);
        \draw[blue] (in2) -- (g2);
        \draw[blue] (eta) -- (g1);
        \draw[green] (g1) to[out=0,in=140] (m.140);
        \draw[green] (g2) to[out=0,in=220] (m.220);
        \draw[green] (m) -- (out);

        \begin{scope}[on background layer]
          \coordinate (F1) at ($(g1)+(-0.5,0.8)$);
          \coordinate (F2) at ($(g2)+(-0.5,-0.8)$);
          \coordinate (F3) at ($(m)+(1.2,0)$);
          \draw[result,rounded corners=20pt] (F1) -- (F2) [rounded corners=25pt] -- (F3) [rounded corners=20pt] -- cycle;
          \node[
            fit=(eta)(g1),
            diff,
            minimum height=1cm,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,-5) {$=$};

      \begin{scope}[xshift=7cm,yshift=-5cm]
        \node[operator,fill=mbg] (m) at (0,0) {$m$};
        \node[operator,fill=fbg] (f) at ($(app |- m.140)+(0,0.4)$) {$f$};
        \node[operator,fill=gbg] (g) at ($(eta |- m.220)+(0,-0.4)$) {$g$};

        \node (in1) at (in1 |- f) {};
        \node (in2) at (in1 |- g) {};
        \node (out) at (out |- m) {};

        \draw[magenta] (in1) -- (f);
        \draw[blue] (in2) -- (g);
        \draw[green] (f) to[out=0,in=140] (m.140);
        \draw[green] (g) to[out=0,in=220,in looseness=0.8] (m.220);
        \draw[green] (m) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(f),
            result,
            inner sep=1.5pt,
          ] {};
        \end{scope}
      \end{scope}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
        \begin{scope}
          \node[operator,fill=Appbg] (app) at (0,0) {$\App$};
          \node[operator,fill=etabg] (eta) at ($(app.220)+(-1.2,-0.4)$) {$\eta$};

          \node (in2) at ($(eta)+(-1.2,0)$) {};
          \node (in1) at ($(in2 |- app.140) + (0,0.4)$) {};
          \node (out) at ($(app.east)+(1,0)$) {};

          \draw[blue] (in1) to[out=0,in=140] node[inputwire,pos=0.1] {$L(A)$} (app.140);
          \draw[magenta] (in2) -- node[inputwire,pos=0.1,below] {$A$} (eta);
          \draw[blue] (eta) to[out=0,in=220] node[below] {$L(A)$} (app.220);
          \draw[blue] (app) -- node[outputwire] {$L(A)$} (out);
        \end{scope}

        \node at (2,0) {$=$};

        \begin{scope}[xshift=4.6cm]
          \node[operator,fill=consbg] (cons) at (0,0) {$\cons$};
          \node (in1) at ($(cons.140)+(-1.8,0.4)$) {};
          \node (in2) at ($(cons.220)+(-1.8,-0.4)$) {};
          \node (out) at ($(cons.east)+(1,0)$) {};
          \draw[blue] (in1) to[out=0,in=220,in looseness=2.5] node[inputwire,pos=0.1] {$L(A)$} (cons.220);
          \draw[magenta] (in2) to[out=0,in=140,in looseness=2.5] node[inputwire,pos=0.1,below] {$A$} (cons.140);
          \draw[blue] (cons) -- node[outputwire] {$L(A)$} (out);
        \end{scope}
      \end{tikzpicture}
\begin{tikzpicture}
        \begin{scope}[yshift=2cm]
          \node[operator,fill=fbg] (f) at (0,0) {$f$};
          \node[anchor=east,operator,fill=nilbg] (nil) at ($(f.140)+(-1,0.4)$) {$\nil$};
          \node (in) at ($(f.220)+(-1.5,-0.4)$) {};
          \node (out) at ($(f.east)+(1,0)$) {};
          \draw[blue] (nil) to[out=0,in=140] (f.140);
          \draw[magenta] (in) to[out=0,in=220] (f.220);
          \draw[blue] (f) -- (out);
        \end{scope}

        \node at (1.55,2) {$=$};

        \begin{scope}[xshift=4.5cm,yshift=2cm]
          \node[operator,fill=Appbg] (app) at (0,0) {$\App$};
          \node[operator,fill=etabg] (eta) at ($(app.220)+(-1.2,-0.4)$) {$\eta$};
          \node[operator,fill=nilbg] (nil) at ($(app.140) + (-2.2,0.4)$) {$\nil$};

          \node (in) at ($(eta.west)+(-0.8,0)$) {};
          \node (out) at ($(app.east)+(0.8,0)$) {};

          \draw[blue] (nil) to[out=0,in=140,in looseness=0.8] (app.140);
          \draw[magenta] (in) -- (eta);
          \draw[blue] (eta) to[out=0,in=220] (app.220);
          \draw[blue] (app) -- (out);

          \begin{scope}[on background layer]
            \node[
              fit=(nil)(app),
              diff,
              rotate=-12.5,
              inner sep=-4.5pt,
            ] {};
          \end{scope}
        \end{scope}

        \node at (1.55,0) {$=$};

        \begin{scope}[xshift=4.5cm,yshift=0.25cm]
          \node[operator,fill=blue!25] (id) at (0,0) {$\id$};
          \node[operator,fill=etabg] (eta) at ($(id.220)+(-1.2,-0.4)$) {$\eta$};

          \node (in) at ($(eta.west)+(-0.8,0)$) {};
          \node (out) at ($(id.east)+(0.8,0)$) {};

          \draw[magenta] (in) -- (eta);
          \draw[blue] (eta) to[out=0,in=220] (id.220);
          \draw[blue] (id) -- (out);

          \begin{scope}[on background layer]
            \node[
              fit=(id),
              result,
              inner sep=1.5pt,
            ] {};
          \end{scope}
        \end{scope}

        \node at (1.55,-2) {$=$};

        \begin{scope}[xshift=4.5cm,yshift=-2cm]
          \node[operator,fill=etabg] (eta) at (eta |- 0,0) {$\eta$};

          \node (in) at (in |- eta) {};
          \node (out) at (out |- eta) {};

          \draw[magenta] (in) -- (eta);
          \draw[blue] (eta) -- (out);
        \end{scope}
      \end{tikzpicture}
      \qquad
      \begin{tikzpicture}
        \begin{scope}[yshift=2cm]
          \node[operator,fill=gbg] (g) at (0,0) {$g$};
          \node[anchor=east,operator,fill=nilbg] (nil) at ($(g.140)+(-1,0.4)$) {$\nil$};
          \node (in) at ($(g.220)+(-1.5,-0.4)$) {};
          \node (out) at ($(g.east)+(1,0)$) {};
          \draw[blue] (nil) to[out=0,in=140] (g.140);
          \draw[magenta] (in) to[out=0,in=220] (g.220);
          \draw[blue] (g) -- (out);
        \end{scope}

        \node at (1.6,2) {$=$};

        \begin{scope}[xshift=4.3cm,yshift=2cm]
          \node[operator,fill=consbg] (cons) at (0,0) {$\cons$};
          \node[operator,fill=nilbg] (nil) at ($(cons.140)+(-2,0.4)$) {$\nil$};

          \node (in) at ($(cons.220)+(-1.9,-0.4)$) {};
          \node (out) at ($(cons.east)+(0.8,0)$) {};

          \draw[blue] (nil) to[out=0,in=220,in looseness=2.5] (cons.220);
          \draw[magenta] (in) to[out=0,in=140,out looseness=1.3,in looseness=2.5] (cons.140);
          \draw[blue] (cons) -- (out);
        \end{scope}

        \node at (1.6,0) {$=$};

        \begin{scope}[xshift=4.3cm]
          \node[operator,fill=consbg] (cons) at (0,0) {$\cons$};
          \node[operator,fill=nilbg] (nil) at ($(cons.220)+(-0.8,-0.4)$) {$\nil$};

          \node (in) at ($(cons.220)+(-1.9,-0.4)$) {};
          \node (out) at ($(cons.east)+(0.8,0)$) {};

          \draw[blue] (nil) to[out=0,in=220] (cons.220);
          \draw[magenta] (in) to[out=0,in=140,out looseness=1.3,in looseness=2.5] (cons.140);
          \draw[blue] (cons) -- (out);

          \begin{scope}[on background layer]
            \node[
              fit=(nil)(cons),
              diff,
              rotate=30,
              inner sep=-3pt,
            ] {};
          \end{scope}
        \end{scope}

        \node at (1.6,-2) {$=$};

        \begin{scope}[xshift=4.3cm,yshift=-2cm]
          \node[operator,fill=etabg] (eta) at ($(nil |- 0,0)+(0.6,0)$) {$\eta$};

          \node (in) at (in |- eta) {};
          \node (out) at (out |- eta) {};

          \draw[magenta] (in) -- (eta);
          \draw[blue] (eta) -- (out);
        \end{scope}
      \end{tikzpicture}
    \end{equation*}

    $\cons$-$\beta$:
    \begin{equation*}
      \begin{tikzpicture}[baseline=(base),scale=0.85]
        \node (base) at (0,0) {};
        \begin{scope}
          \node[operator,fill=fbg] (f) at (0,0) {$f$};
          \node[operator,fill=consbg] (cons) at ($(f.140)+(-1.5,0.4)$) {$\cons$};

          \node (in1) at ($(cons.140)+(-1,0.2)$) {};
          \node (in2) at ($(cons.220)+(-1,-0.2)$) {};
          \node (in3) at ($(in1 |- f.220)+(0,-0.6)$) {};
          \node (out) at ($(f.east)+(1,0)$) {};

          \draw[magenta] (in1) to[out=0,in=140] (cons.140);
          \draw[blue] (in2) to[out=0,in=220] (cons.220);
          \draw[magenta] (in3) to[out=0,in=220] (f.220);
          \draw[blue] (cons) to[out=0,in=140] (f.140);
          \draw[blue] (f) -- (out);
        \end{scope}

        \node at (1.7,0) {$=$};

        \begin{scope}[xshift=4.9cm]
          \node[operator,fill=Appbg] (app) at (0,0) {$\App$};
          \node[operator,fill=consbg] (cons) at ($(app.140)+(-1.2,0.4)$) {$\cons$};
          \node[operator,fill=etabg] (eta) at ($(app.220)+(-1.2,-0.4)$) {$\eta$};

          \node (in1) at ($(cons.140)+(-1,0.2)$) {};
          \node (in2) at ($(cons.220)+(-1,-0.2)$) {};
          \node (in3) at (in1 |- eta) {};
          \node (out) at ($(app.east)+(1,0)$) {};

          \draw[magenta] (in1) to[out=0,in=140] (cons.140);
          \draw[blue] (in2) to[out=0,in=220] (cons.220);
          \draw[magenta] (in3) -- (eta);
          \draw[blue] (cons) to[out=0,in=140] (app.140);
          \draw[blue] (eta) to[out=0,in=220] (app.220);
          \draw[blue] (app) -- (out);

          \begin{scope}[on background layer]
            \node[
              fit=(cons)(app),
              diff,
              rotate=-20,
              inner sep=-3pt,
            ] {};
          \end{scope}
        \end{scope}

        \node at (1.7,-2.5) {$=$};

        \begin{scope}[xshift=4.9cm,yshift=-3cm]
          \node[operator,fill=Appbg] (app) at (0,0) {$\App$};
          \node[operator,fill=consbg] (cons) at ($(app.40)+(1.2,0.4)$) {$\cons$};
          \node[operator,fill=etabg] (eta) at ($(app.220)+(-1.2,-0.4)$) {$\eta$};

          \node (in1) at ($(in1 |- cons.140)+(0,0.6)$) {};
          \node (in2) at ($(in1 |- app.140)+(0,0.4)$) {};
          \node (in3) at (in1 |- eta) {};
          \node (out) at ($(cons.east)+(1,0)$) {};

          \draw[magenta] (in1) to[out=0,in=140,in looseness=0.8] (cons.140);
          \draw[blue] (in2) to[out=0,in=140,in looseness=0.8] (app.140);
          \draw[magenta] (in3) -- (eta);
          \draw[blue] (app) to[out=0,in=220] (cons.220);
          \draw[blue] (eta) to[out=0,in=220] (app.220);
          \draw[blue] (cons) -- (out);
        \end{scope}

        \node at (1.7,-5.5) {$=$};

        \begin{scope}[xshift=4.9cm,yshift=-5.5cm]
          \node[operator,fill=consbg] (cons) at (cons |- 0,0) {$\cons$};
          \node[operator,fill=fbg] (f) at ($(cons.220)+(-1.7,-0.4)$) {$f$};

          \node (in1) at ($(in1 |- cons.140)+(0,0.6)$) {};
          \node (in2) at ($(in1 |- f.140)+(0,0.4)$) {};
          \node (in3) at ($(in1 |- f.220)+(0,-0.4)$) {};
          \node (out) at ($(cons.east)+(1,0)$) {};

          \draw[magenta] (in1) to[out=0,in=140,in looseness=0.8] (cons.140);
          \draw[blue] (in2) to[out=0,in=140,in looseness=0.8] (f.140);
          \draw[magenta] (in3) to[out=0,in=220] (f.220);
          \draw[blue] (f) to[out=0,in=220] (cons.220);
          \draw[blue] (cons) -- (out);
        \end{scope}
      \end{tikzpicture}
      \quad
      \begin{tikzpicture}[baseline=(base),scale=0.85]
        \node (base) at (0,0) {};
        \begin{scope}
          \node[operator,fill=gbg] (g) at (0,0) {$g$};
          \node[operator,fill=consbg] (cons) at ($(g.140)+(-1.5,0.4)$) {$\cons$};

          \node (in1) at ($(cons.140)+(-1,0.2)$) {};
          \node (in2) at ($(cons.220)+(-1,-0.2)$) {};
          \node (in3) at ($(in1 |- g.220)+(0,-0.6)$) {};
          \node (out) at ($(g.east)+(1,0)$) {};

          \draw[magenta] (in1) to[out=0,in=140] (cons.140);
          \draw[blue] (in2) to[out=0,in=220] (cons.220);
          \draw[magenta] (in3) to[out=0,in=220] (g.220);
          \draw[blue] (cons) to[out=0,in=140] (g.140);
          \draw[blue] (g) -- (out);
        \end{scope}

        \node at (1.7,0) {$=$};

        \begin{scope}[xshift=5.1cm]
          \node[operator,fill=consbg] (cons2) at (0,0) {$\cons$};
          \node[operator,fill=consbg] (cons1) at ($(cons2.140)+(-1.5,0.4)$) {$\cons$};

          \node (in1) at ($(cons1.140)+(-1,0.2)$) {};
          \node (in2) at ($(cons1.220)+(-1,-0.2)$) {};
          \node (in3) at ($(in1 |- cons2.220)+(0,-0.6)$) {};
          \node (out) at ($(cons2.east)+(1,0)$) {};

          \draw[magenta] (in1) to[out=0,in=140] (cons1.140);
          \draw[blue] (in2) to[out=0,in=220] (cons1.220);
          \draw[magenta] (in3) to[out=0,in=140,out looseness=2,in looseness=1.2] (cons2.140);
          \draw[blue] (cons1) to[out=0,in=220,in looseness=2.5] (cons2.220);
          \draw[blue] (cons2) -- (out);
        \end{scope}

        \node at (1.7,-2.5) {$=$};

        \begin{scope}[xshift=5.1cm,yshift=-2.5cm]
          \node[operator,fill=consbg] (cons2) at (0,0) {$\cons$};
          \node[operator,fill=consbg] (cons1) at ($(cons2.220)+(-0.8,-0.4)$) {$\cons$};
          \coordinate (anchor) at ($(cons2.140)+(-1.2,0.4)$) {};

          \node (in1) at ($(in1 |- anchor)+(0,0.4)$) {};
          \node (in2) at ($(in1 |- anchor)+(0,-0.4)$) {};
          \node (in3) at ($(in1 |- cons2.220)+(0,-0.6)$) {};
          \node (out) at ($(cons2.east)+(1,0)$) {};

          \draw[magenta] (in1) to[out=0,in=140] (cons1.140);
          \draw[blue] (in2) to[out=0,in=220] (cons1.220);
          \draw[magenta] (in3) to[out=0,in=140,out looseness=0.8,in looseness=3] (cons2.140);
          \draw[blue] (cons1) to[out=0,in=220] (cons2.220);
          \draw[blue] (cons2) -- (out);

          \begin{scope}[on background layer]
            \node[
              fit=(cons1)(cons2),
              diff,
              rotate=25,
              inner sep=-3pt,
            ] {};
          \end{scope}
        \end{scope}

        \node at (1.7,-5) {$=$};

        \begin{scope}[xshift=5.1cm,yshift=-5cm]
          \node[operator,fill=consbg] (cons2) at (0,0) {$\cons$};
          \node[operator,fill=consbg] (cons1) at ($(cons2.220)+(-0.8,-0.4)$) {$\cons$};
          \coordinate (anchor) at ($(cons2.140)+(-1.2,0.4)$) {};

          \node (in1) at ($(in1 |- anchor)+(0,0.2)$) {};
          \node (in2) at ($(in1 |- cons1.140)+(0,0.4)$) {};
          \node (in3) at ($(in1 |- cons1.220)+(0,-0.4)$) {};
          \node (out) at ($(cons2.east)+(1,0)$) {};

          \draw[magenta] (in1) to[out=0,in=140] (cons2.140);
          \draw[blue] (in2) to[out=0,in=220,in looseness=2.5] (cons1.220);
          \draw[magenta] (in3) to[out=0,in=140,in looseness=2.5] (cons1.140);
          \draw[blue] (cons1) to[out=0,in=220] (cons2.220);
          \draw[blue] (cons2) -- (out);

          \begin{scope}[on background layer]
            \node[
              fit=(cons1)(cons2),
              result,
              rotate=25,
              inner sep=-3pt,
            ] {};
          \end{scope}
        \end{scope}

        \node at (1.7,-8) {$=$};

        \begin{scope}[xshift=5.1cm,yshift=-8cm]
          \node[operator,fill=consbg] (cons) at (0,0) {$\cons$};
          \node[operator,fill=gbg] (g) at ($(cons.220)+(-1,-0.4)$) {$g$};
          \coordinate (anchor) at ($(cons.140)+(-1.2,0.4)$) {};

          \node (in1) at ($(in1 |- anchor)+(0,0.2)$) {};
          \node (in2) at ($(in1 |- g.140)+(0,0.4)$) {};
          \node (in3) at ($(in1 |- g.220)+(0,-0.4)$) {};
          \node (out) at ($(cons.east)+(1,0)$) {};

          \draw[magenta] (in1) to[out=0,in=140] (cons.140);
          \draw[blue] (in2) to[out=0,in=140] (g.140);
          \draw[magenta] (in3) to[out=0,in=220] (g.220);
          \draw[blue] (g) to[out=0,in=220] (cons.220);
          \draw[blue] (cons) -- (out);
        \end{scope}
      \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}
        \node[operator,fill=Appbg] (app) at (0,0) {$\App$};

        \node (in1) at ($(app.140)+(-1.5,0.4)$) {};
        \node (in2) at ($(app.220)+(-1.5,-0.4)$) {};
        \node (out) at ($(app.east)+(0.8,0)$) {};

        \draw[blue] (in1) to[out=0,in=140] (app.140);
        \draw[blue] (in2) to[out=0,in=220] (app.220);
        \draw[blue] (app) -- (out);
      \end{scope}

      \node at (2,0) {$=$};

      \begin{scope}[xshift=5cm]
        \node[operator,fill=Appbg] (app) at (0,0) {$\App$};

        \node (in1) at ($(app.140)+(-2,0.4)$) {};
        \node (in2) at ($(app.220)+(-2,-0.4)$) {};
        \node (out) at ($(app.east)+(0.8,0)$) {};

        \draw[blue] (in1) to[out=0,in=220,out looseness=1.3,in looseness=2.5] (app.220);
        \draw[blue] (in2) to[out=0,in=140,out looseness=1.3,in looseness=2.5] (app.140);
        \draw[blue] (app) -- (out);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}[yshift=1.6cm]
        \node[operator,fill=gbg] (g) at (0,0) {$g$};
        \node[anchor=east,operator,fill=nilbg] (nil) at ($(g.140)+(-1,0.4)$) {$\nil$};
        \node (in) at ($(g.220)+(-1.5,-0.4)$) {};
        \node (out) at ($(g.east)+(1,0)$) {};
        \draw[blue] (nil) to[out=0,in=140] (g.140);
        \draw[blue] (in) to[out=0,in=220] (g.220);
        \draw[blue] (g) -- (out);
      \end{scope}

      \node at (1.6,1.6) {$=$};

      \begin{scope}[xshift=4.5cm,yshift=1.6cm]
        \node[operator,fill=Appbg] (app) at (0,0) {$\App$};
        \node[operator,fill=nilbg] (nil) at ($(app.140)+(-2,0.4)$) {$\nil$};

        \node (in) at ($(app.220)+(-1.9,-0.4)$) {};
        \node (out) at ($(app.east)+(0.8,0)$) {};

        \draw[blue] (nil) to[out=0,in=220,in looseness=2.5] (app.220);
        \draw[blue] (in) to[out=0,in=140,out looseness=1.3,in looseness=2.5] (app.140);
        \draw[blue] (app) -- (out);
      \end{scope}

      \node at (1.6,0) {$=$};

      \begin{scope}[xshift=4.5cm]
        \node[operator,fill=Appbg] (app) at (0,0) {$\App$};
        \node[operator,fill=nilbg] (nil) at ($(app.220)+(-0.8,-0.4)$) {$\nil$};

        \node (in) at ($(app.220)+(-1.9,-0.4)$) {};
        \node (out) at ($(app.east)+(0.8,0)$) {};

        \draw[blue] (nil) to[out=0,in=220] (app.220);
        \draw[blue] (in) to[out=0,in=140,out looseness=1.3,in looseness=2.5] (app.140);
        \draw[blue] (app) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(nil)(app),
            diff,
            rotate=30,
            inner sep=-3pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.6,-1.6) {$=$};

      \begin{scope}[xshift=4.5cm,yshift=-1.6cm]
        \node[operator,fill=blue!25] (id) at ($(nil |- 0,0)+(0.6,0)$) {$\id$};

        \node (in) at (in |- id) {};
        \node (out) at (out |- id) {};

        \draw[blue] (in) -- (id);
        \draw[blue] (id) -- (out);
        \begin{scope}[on background layer]
          \node[
            fit=(id),
            result,
            inner sep=1.5pt,
          ] {};
        \end{scope}
      \end{scope}
    \end{tikzpicture}
  \end{equation*}

  $g$-$\cons$-$\beta$:
  \begin{equation*}
    \begin{tikzpicture}
      \begin{scope}[yshift=-0.2cm]
        \node[operator,fill=gbg] (g) at (0,0) {$g$};
        \node[operator,fill=consbg] (cons) at ($(g.140)+(-1.5,0.4)$) {$\cons$};

        \node (in1) at ($(cons.140)+(-1,0.2)$) {};
        \node (in2) at ($(cons.220)+(-1,-0.2)$) {};
        \node (in3) at ($(in1 |- g.220)+(0,-0.6)$) {};
        \node (out) at ($(g.east)+(1,0)$) {};

        \draw[magenta] (in1) to[out=0,in=140] (cons.140);
        \draw[blue] (in2) to[out=0,in=220] (cons.220);
        \draw[blue] (in3) to[out=0,in=220] (g.220);
        \draw[blue] (cons) to[out=0,in=140] (g.140);
        \draw[blue] (g) -- (out);
      \end{scope}

      \node at (1.7,-0.2) {$=$};

      \begin{scope}[xshift=5.1cm,yshift=-0.2cm]
        \node[operator,fill=Appbg] (app) at (0,0) {$\App$};
        \node[operator,fill=consbg] (cons) at ($(app.140)+(-1.5,0.4)$) {$\cons$};

        \node (in1) at ($(cons.140)+(-1,0.2)$) {};
        \node (in2) at ($(cons.220)+(-1,-0.2)$) {};
        \node (in3) at ($(in1 |- app.220)+(0,-0.6)$) {};
        \node (out) at ($(app.east)+(1,0)$) {};

        \draw[magenta] (in1) to[out=0,in=140] (cons.140);
        \draw[blue] (in2) to[out=0,in=220] (cons.220);
        \draw[blue] (in3) to[out=0,in=140,out looseness=2,in looseness=1.2] (app.140);
        \draw[blue] (cons) to[out=0,in=220,in looseness=2.5] (app.220);
        \draw[blue] (app) -- (out);
      \end{scope}

      \node at (1.7,-2.5) {$=$};

      \begin{scope}[xshift=5.1cm,yshift=-2.5cm]
        \node[operator,fill=Appbg] (app) at (0,0) {$\App$};
        \node[operator,fill=consbg] (cons) at ($(app.220)+(-0.8,-0.4)$) {$\cons$};
        \node (anchor) at ($(app.140)+(-1.2,0.4)$) {};

        \node (in1) at ($(in1 |- anchor)+(0,0.4)$) {};
        \node (in2) at ($(in1 |- anchor)+(0,-0.4)$) {};
        \node (in3) at ($(in1 |- app.220)+(0,-0.6)$) {};
        \node (out) at ($(app.east)+(1,0)$) {};

        \draw[magenta] (in1) to[out=0,in=140] (cons.140);
        \draw[blue] (in2) to[out=0,in=220] (cons.220);
        \draw[blue] (in3) to[out=0,in=140,out looseness=0.8,in looseness=3] (app.140);
        \draw[blue] (cons) to[out=0,in=220] (app.220);
        \draw[blue] (app) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(cons),
            diff,
            inner sep=1.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-5) {$=$};

      \begin{scope}[xshift=5.1cm,yshift=-5cm]
        \node[operator,fill=Appbg] (app2) at (1,0) {$\App$};
        \node[operator,fill=Appbg] (app1) at ($(app2.220)+(-0.7,-0.4)$) {$\App$};
        \node[operator,fill=etabg] (eta) at ($(app1.220)+(-0.7,-0.4)$) {$\eta$};
        \coordinate (anchor1) at ($(app2.140)+(-1.2,0.4)$);
        \coordinate (anchor2) at ($(eta)+(-1,0)$);

        \node (in1) at ($(in1 |- anchor1)+(0,0.2)$) {};
        \node (in2) at ($(in1 |- app1.140)+(0,0.4)$) {};
        \node (in3) at ($(in1 |- app1.220)+(0,-0.4)$) {};
        \node (out) at ($(app2.east)+(1,0)$) {};

        \draw[magenta] (in1) to[out=0,in=180,out looseness=1.5] (eta);
        \draw[blue] (in2) to[out=0,in=180] (anchor2) to[out=0,in=140,in looseness=2.5] (app1.140);
        \draw[blue] (in3) to[out=0,in=140,out looseness=0.4,in looseness=2.5] (app2.140);
        \draw[blue] (eta) to[out=0,in=220] (app1.220);
        \draw[blue] (app1) to[out=0,in=220] (app2.220);
        \draw[blue] (app2) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(eta)(app1),
            result,
            rotate=25,
            inner sep=-1.5pt,
          ] {};

          \node[
            fit=(app1)(app2),
            diff,
            rotate=25,
            inner sep=-1.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-8) {$=$};

      \begin{scope}[xshift=5.1cm,yshift=-8.5cm]
        \node[operator,fill=Appbg] (app2) at (1,0) {$\App$};
        \node[operator,fill=Appbg] (app1) at ($(app1 |- app2.140)+(0,0.4)$) {$\App$};
        \node[operator,fill=etabg] (eta) at ($(eta |- app2)+(0,-0.4)$) {$\eta$};
        \coordinate (anchor1) at ($(app1.140)+(-1.2,0.4)$);
        \coordinate (anchor2) at ($(eta)+(-1,0)$);
        \coordinate (anchor3) at ($(eta)+(0,0.6)$);

        \node (in1) at ($(in1 |- anchor1)+(0,0.2)$) {};
        \node (in2) at ($(in1 |- app2.140)+(0,0.4)$) {};
        \node (in3) at (in1 |- eta) {};
        \node (out) at (out |- app2) {};

        \draw[magenta] (in1) to[out=0,in=180,out looseness=1.5] (eta);
        \draw[blue] (in2) to[out=0,in=180] (anchor2) to[out=0,in=180] (anchor3) to[out=0,in=220] (app1.220);
        \draw[blue] (in3) to[out=0,in=140,out looseness=0.4,in looseness=2.5] (app1.140);
        \draw[blue] (eta) to[out=0,in=220] (app2.220);
        \draw[blue] (app1) to[out=0,in=140] (app2.140);
        \draw[blue] (app2) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(app1)(app2),
            result,
            rotate=-25,
            inner sep=-1.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-10.5) {$=$};

      \begin{scope}[xshift=5.1cm,yshift=-11cm]
        \node[operator,fill=Appbg] (app2) at (1,0) {$\App$};
        \coordinate (anchor0) at (app1);
        \node[operator,fill=Appbg] (app1) at ($(eta |- app2.140)+(-0.5,0.4)$) {$\App$};
        \node[operator,fill=etabg] (eta) at ($(anchor0 |- app2.220)+(0,-0.4)$) {$\eta$};
        \coordinate (anchor1) at ($(anchor1 |- app1.140)+(0,0.4)$);
        \coordinate (anchor2) at (app1 |- eta);

        \node (in1) at (in1 |- anchor1) {};
        \node (in2) at (in1 |- app2) {};
        \node (in3) at (in1 |- eta) {};
        \node (out) at (out |- app2) {};

        \draw[magenta] (in1) to[out=0,in=180] (anchor2) to[out=0,in=180,out looseness=0.8,in looseness=2] (eta);
        \draw[blue] (in2) to[out=0,in=220] (app1.220);
        \draw[blue] (in3) to[out=0,in=140,out looseness=0.8,in looseness=2.5] (app1.140);
        \draw[blue] (eta) to[out=0,in=220] (app2.220);
        \draw[blue] (app1) to[out=0,in=140] (app2.140);
        \draw[blue] (app2) -- (out);
      \end{scope}

      \node at (1.7,-13) {$=$};

      \begin{scope}[xshift=5.1cm,yshift=-13cm]
        \node[operator,fill=Appbg] (app2) at (1,0) {$\App$};
        \node[operator,fill=Appbg] (app1) at ($(app1 |- app2.220)+(-0.4,-0.4)$) {$\App$};
        \node[operator,fill=etabg] (eta) at ($(eta |- app2.220)+(0,-0.4)$) {$\eta$};

        \node (in1) at ($(in1 |- app2.140)+(0,0.5)$) {};
        \node (in2) at ($(in1 |- app1.140)+(0,0.2)$) {};
        \node (in3) at ($(in1 |- app1.220)+(0,-0.2)$) {};
        \node (out) at (out |- app2) {};

        \coordinate (anchor2) at (app1 |- in1);
        \draw[magenta] (in1) -- (anchor2) to[out=0,in=180] (eta);
        \draw[blue] (in2) to[out=0,in=220,in looseness=2.2] (app1.220);
        \draw[blue] (in3) to[out=0,in=140,in looseness=2.2] (app1.140);
        \draw[blue] (eta) to[out=0,in=220] (app2.220);
        \draw[blue] (app1) to[out=0,in=140,in looseness=2.5] (app2.140);
        \draw[blue] (app2) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(eta)(app2),
            diff,
            rotate=25,
            inner sep=-1.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-15.5) {$=$};

      \begin{scope}[xshift=5.1cm,yshift=-15.5cm]
        \node[operator,fill=consbg] (cons) at (1,0) {$\cons$};
        \node[operator,fill=Appbg] (app) at ($(app1 |- cons.220)+(0,-0.4)$) {$\App$};
        \coordinate (anchor1) at ($(anchor1 |- cons.140)+(0,0.5)$);

        \node (in1) at ($(in1 |- cons.140)+(0,0.5)$) {};
        \node (in2) at ($(in1 |- app.140)+(0,0.2)$) {};
        \node (in3) at ($(in1 |- app.220)+(0,-0.2)$) {};
        \node (out) at (out |- cons) {};

        \draw[magenta] (in1) to[out=0,in=140,in looseness=0.8] (cons.140);
        \draw[blue] (in2) to[out=0,in=220,in looseness=2.2] (app.220);
        \draw[blue] (in3) to[out=0,in=140,in looseness=2.2] (app.140);
        \draw[blue] (app) to[out=0,in=220] (cons.220);
        \draw[blue] (cons) -- (out);

        \begin{scope}[on background layer]
          \node[
            fit=(cons),
            result,
            inner sep=1.5pt,
          ] {};
        \end{scope}
      \end{scope}

      \node at (1.7,-18) {$=$};
      \begin{scope}[xshift=5.1cm,yshift=-18cm]
        \node[operator,fill=consbg] (cons) at (1,0) {$\cons$};
        \node[operator,fill=gbg] (g) at ($(app1 |- cons.220)+(0,-0.4)$) {$g$};
        \coordinate (anchor1) at ($(anchor1 |- cons.140)+(0,0.5)$);

        \node (in1) at ($(in1 |- cons.140)+(0,0.5)$) {};
        \node (in2) at ($(in1 |- g.140)+(0,0.2)$) {};
        \node (in3) at ($(in1 |- g.220)+(0,-0.2)$) {};
        \node (out) at (out |- cons) {};

        \draw[magenta] (in1) to[out=0,in=140,in looseness=0.8] (cons.140);
        \draw[blue] (in2) to[out=0,in=140] (g.140);
        \draw[blue] (in3) to[out=0,in=220] (g.220);
        \draw[blue] (g) to[out=0,in=220] (cons.220);
        \draw[blue] (cons) -- (out);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}
        \node[operator,fill=consbg] (cons2) at (0,0) {$\cons$};
        \node[anchor=east,operator,fill=consbg] (cons1) at ($(cons2.220)+(-1,-0.4)$) {$\cons$};

        \node (in1) at ($(cons2.140)+(-1,0.6)$) {};
        \node (in2) at ($(cons1.140)+(-1,0.2)$) {};
        \node (in3) at ($(cons1.220)+(-1,-0.2)$) {};
        \node (out) at ($(cons2.east)+(1,0)$) {};

        \draw[blue] (cons1) to[out=0,in=220] (cons2.220);
        \draw[magenta] (in2.east |- in1) to[out=0,in=140] (cons2.140);

        \draw[blue] (cons2) -- (out.west);
        \draw[magenta] (in2) to[out=0,in=140] (cons1.140);
        \draw[blue] (in3) to[out=0,in=220] (cons1.220);

        \begin{scope}[on background layer]
          \node [
            fit=(cons1),
            diff,
            inner sep=1.5pt
          ] {};
          \node [
            fit=(cons2),
            diff,
            inner sep=1.5pt
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,0) {$=$};

      \begin{scope}[xshift=7cm]
        \node[operator,fill=Appbg] (app2) at (0,0) {$\App$};
        \node[operator,fill=Appbg] (app1) at ($(app2.220)+(-1.5,-0.4)$) {$\App$};
        \node[operator,fill=etabg] (eta1) at ($(app1.140)+(-1.5,0.4)$) {$\eta$};
        \node[operator,fill=etabg] (eta2) at ($(app2.140)+(-1.5,0.4)$) {$\eta$};

        \node (in2) at ($(eta1)+(-1,0)$) {};
        \node (in1) at (in2 |- eta2) {};
        \node (in3) at ($(app1.220)+(-2.5,-0.4)$) {};
        \node (out) at ($(app2.east)+(1,0)$) {};

        \draw[magenta] (in1) -- (eta2);
        \draw[magenta] (in2) -- (eta1);
        \draw[blue] (in3) to[out=0,in=220] (app1.220);
        \draw[blue] (eta1) to[out=0,in=140] (app1.140);
        \draw[blue] (eta2) to[out=0,in=140] (app2.140);
        \draw[blue] (app1) to[out=0,in=220] (app2.220);
        \draw[blue] (app2) -- (out);

        \begin{scope}[on background layer]
          \node [
            fit=(eta1)(app1),
            result,
            rotate=-20,
            inner sep=-3pt
          ] {};
          \node [
            fit=(eta2)(app2),
            result,
            rotate=-20,
            inner sep=-3pt
          ] {};
          \node [
            fit=(app1)(app2),
            diff,
            rotate=15,
            inner sep=-3pt
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,-3) {$=$};

      \begin{scope}[xshift=7cm,yshift=-3cm]
        \node[operator,fill=Appbg] (app2) at (0,0) {$\App$};
        \node[operator,fill=Appbg] (app1) at ($(app2.140)+(-1.5,0.4)$) {$\App$};
        \node[operator,fill=etabg] (eta1) at ($(app1.140)+(-1.5,0.4)$) {$\eta$};
        \node[operator,fill=etabg] (eta2) at ($(app1.220)+(-1.5,-0.4)$) {$\eta$};

        \node (in1) at (in1 |- eta1) {};
        \node (in2) at (in2 |- eta2) {};
        \node (in3) at ($(in3 |- app2.220)+(0,-0.6)$) {};
        \node (out) at (out |- app2) {};

        \draw[magenta] (in1) -- (eta1);
        \draw[magenta] (in2) -- (eta2);
        \draw[blue] (in3) to[out=0,in=220,in looseness=0.8] (app2.220);
        \draw[blue] (eta1) to[out=0,in=140] (app1.140);
        \draw[blue] (eta2) to[out=0,in=220] (app1.220);
        \draw[blue] (app1) to[out=0,in=140] (app2.140);
        \draw[blue] (app2) -- (out);

        \begin{scope}[on background layer]
          \coordinate (F1) at ($(eta1)+(-0.5,0.7)$);
          \coordinate (F2) at ($(eta2)+(-0.5,-0.7)$);
          \coordinate (F3) at ($(app1)+(1.2,0)$);
          \draw[diff,rounded corners=15pt] (F1) -- (F2) [rounded corners=30pt] -- (F3) [rounded corners=15pt] -- cycle;
          \node [
            fit=(app1)(app2),
            result,
            rotate=-15,
            inner sep=-3pt
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,-6) {$=$};

      \begin{scope}[xshift=7cm,yshift=-6cm]
        \node[operator,fill=Appbg] (app2) at (0,0) {$\App$};
        \node[operator,fill=Appbg] (app1) at ($(app2.140)+(-1.5,0.4)$) {$\App$};
        \node[operator,fill=etabg] (eta1) at ($(app1.140)+(-1.5,0.4)$) {$\eta$};
        \node[operator,fill=etabg] (eta2) at ($(app1.220)+(-1.5,-0.4)$) {$\eta$};

        \node (in1) at (in1 |- eta1) {};
        \node (in2) at (in2 |- eta2) {};
        \node (in3) at ($(in3 |- app2.220)+(0,-0.6)$) {};
        \node (out) at (out |- app2) {};

        \draw[magenta] (in1) -- (eta1);
        \draw[magenta] (in2) -- (eta2);
        \draw[blue] (in3) to[out=0,in=220,in looseness=0.8] (app2.220);
        \draw[blue] (eta1) to[out=0,in=220,in looseness=2] (app1.220);
        \draw[blue] (eta2) to[out=0,in=140,in looseness=2] (app1.140);
        \draw[blue] (app1) to[out=0,in=140] (app2.140);
        \draw[blue] (app2) -- (out);

        \begin{scope}[on background layer]
          \coordinate (F1) at ($(eta1)+(-0.5,0.7)$);
          \coordinate (F2) at ($(eta2)+(-0.5,-0.7)$);
          \coordinate (F3) at ($(app1)+(1.2,0)$);
          \draw[result,rounded corners=15pt] (F1) -- (F2) [rounded corners=30pt] -- (F3) [rounded corners=15pt] -- cycle;
        \end{scope}
      \end{scope}

      \node at (2,-9) {$=$};

      \begin{scope}[xshift=7cm,yshift=-9cm]
        \node[operator,fill=Appbg] (app2) at (0,0) {$\App$};
        \node[operator,fill=Appbg] (app1) at ($(app2.140)+(-1.5,0.4)$) {$\App$};
        \node[operator,fill=etabg] (eta1) at ($(app1.140)+(-1,0.4)$) {$\eta$};
        \node[operator,fill=etabg] (eta2) at ($(app1.220)+(-1,-0.4)$) {$\eta$};

        \node (in1) at (in1 |- eta1) {};
        \node (in2) at (in2 |- eta2) {};
        \node (in3) at ($(in3 |- app2.220)+(0,-0.6)$) {};
        \node (out) at (out |- app2) {};

        \draw[magenta] (in1) to[out=0,in=180] (eta2);
        \draw[magenta] (in2) to[out=0,in=180] (eta1);
        \draw[blue] (in3) to[out=0,in=220,in looseness=0.8] (app2.220);
        \draw[blue] (eta1) to[out=0,in=140] (app1.140);
        \draw[blue] (eta2) to[out=0,in=220] (app1.220);
        \draw[blue] (app1) to[out=0,in=140] (app2.140);
        \draw[blue] (app2) -- (out);

        \begin{scope}[on background layer]
          \node [
            fit=(app1)(app2),
            diff,
            rotate=-15,
            inner sep=-3pt
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,-12) {$=$};

      \begin{scope}[xshift=7cm,yshift=-12cm]
        \node[operator,fill=Appbg] (app2) at (0,0) {$\App$};
        \node[operator,fill=Appbg] (app1) at ($(app2.220)+(-1.5,-0.4)$) {$\App$};
        \node[operator,fill=etabg] (eta1) at ($(eta1 |- app2.140)+(0,0.8)$) {$\eta$};
        \node[operator,fill=etabg] (eta2) at ($(eta2 |- app1.140)+(0,0.4)$) {$\eta$};

        \node (in1) at (in1 |- eta1) {};
        \node (in2) at (in2 |- eta2) {};
        \node (in3) at ($(in3 |- app1.220)+(0,-0.4)$) {};
        \node (out) at (out |- app2) {};

        \draw[magenta] (in1) to[out=0,in=180] (eta2);
        \draw[magenta] (in2) to[out=0,in=180] (eta1);
        \draw[blue] (in3) to[out=0,in=220] (app1.220);
        \draw[blue] (eta1) to[out=0,in=140] (app2.140);
        \draw[blue] (eta2) to[out=0,in=140] (app1.140);
        \draw[blue] (app1) to[out=0,in=220] (app2.220);
        \draw[blue] (app2) -- (out);

        \begin{scope}[on background layer]
          \node [
            fit=(app1)(app2),
            result,
            rotate=15,
            inner sep=-3pt
          ] {};
          \node [
            fit=(eta1)(app2),
            diff,
            rotate=-20,
            inner sep=-6pt
          ] {};
          \node [
            fit=(eta2)(app1),
            diff,
            rotate=-20,
            inner sep=-3pt
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,-15) {$=$};

      \begin{scope}[xshift=5.6cm,yshift=-15cm]
        \node[operator,fill=consbg] (cons1) at (1,0) {$\cons$};
        \node[operator,fill=consbg] (cons2) at ($(cons1)+(-1.5,-0.4)$) {$\cons$};

        \node (in1) at ($(in1 |- cons1.140)+(0,0.6)$) {};
        \node (in2) at ($(in2 |- cons2.140)+(0,0.2)$) {};
        \node (in3) at ($(in3 |- cons2.220)+(0,-0.4)$) {};
        \node (out) at (out |- cons1) {};

        \draw[blue] (cons2) to[out=0,in=220] (cons1.220);
        \draw[magenta] (in2.east |- in1) to[out=0,in=140] (cons2.140);

        \draw[blue] (cons1) -- (out.west);
        \draw[magenta] (in2) to[out=0,in=140]  (cons1.140);
        \draw[blue] (in3) to[out=0,in=220] (cons2.220);

        \begin{scope}[on background layer]
          \node [
            fit=(cons1),
            result,
            inner sep=1.5pt
          ] {};
          \node [
            fit=(cons2),
            result,
            inner sep=1.5pt
          ] {};
        \end{scope}
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}
        \node[operator,fill=ebg] (e) at (-1,0) {$e$};
        \node (out) at ($(e.east)+(1,0)$) {};
        \draw[green] (e) -- node[outputwire] {$B$} (out);
      \end{scope}
      \begin{scope}[xshift=6cm]
        \node[operator,fill=mbg] (m) at (0,0) {$m$};
        \node[operator,fill=fbg] (f) at ($(m.140)+(-1.5,0.4)$) {$f$};
        \node (in1) at ($(f.west)+(-1,0)$) {};
        \node (in2) at ($(in1 |- m.220) + (0,-0.4)$) {};
        \node (out) at ($(m.east)+(1,0)$) {};

        \draw[magenta] (in1) -- node[inputwire] {$A$} (f);
        \draw[green] (f) to[out=0,in=140] node[above] {$B$} (m.140);
        \draw[green] (in2) to[out=0,in=220,in looseness=0.6] node[inputwire,pos=0.1,below] {$B$} (m.220);
        \draw[green] (m) -- node[outputwire] {$B$} (out);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}
        \node[operator,fill=cbg] (c2) at (0,0) {$c$};
        \node[anchor=east,operator,fill=cbg] (c1) at ($(c2.220)+(-1,-0.4)$) {$c$};

        \node (in2) at ($(c1.140)+(-1,0.2)$) {};
        \node (in1) at ($(in2 |- c2.140)+(0, 0.6)$) {};
        \node (in3) at ($(c1.220)+(-1,-0.2)$) {};
        \node (out) at ($(c2.east)+(1,0)$) {};

        \draw[green] (c1) to[out=0,in=220] (c2.220);
        \draw[magenta] (in1) to[out=0,in=140] (c2.140);

        \draw[green] (c2) -- (out);
        \draw[magenta] (in2) to[out=0,in=140] (c1.140);
        \draw[green] (in3) to[out=0,in=220] (c1.220);

        \begin{scope}[on background layer]
          \node [
            fit=(c1),
            diff,
            inner sep=1.5pt
          ] {};
          \node [
            fit=(c2),
            diff,
            inner sep=1.5pt
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,0) {$=$};

      \begin{scope}[xshift=7cm]
        \node[operator,fill=mbg] (m2) at (0,0) {$m$};
        \node[operator,fill=mbg] (m1) at ($(m2.220)+(-1.5,-0.4)$) {$m$};
        \node[operator,fill=fbg] (f1) at ($(m1.140)+(-1.5,0.4)$) {$f$};
        \node[operator,fill=fbg] (f2) at ($(m2.140)+(-1.5,0.4)$) {$f$};

        \node (in2) at ($(f1)+(-1,0)$) {};
        \node (in1) at (in2 |- f2) {};
        \node (in3) at ($(m1.220)+(-2.5,-0.4)$) {};
        \node (out) at ($(m2.east)+(1,0)$) {};

        \draw[magenta] (in1) -- (f2);
        \draw[magenta] (in2) -- (f1);
        \draw[green] (in3) to[out=0,in=220] (m1.220);
        \draw[green] (f1) to[out=0,in=140] (m1.140);
        \draw[green] (f2) to[out=0,in=140] (m2.140);
        \draw[green] (m1) to[out=0,in=220] (m2.220);
        \draw[green] (m2) -- (out);

        \begin{scope}[on background layer]
          \node [
            fit=(f1)(m1),
            result,
            rotate=-20,
            inner sep=-3pt
          ] {};
          \node [
            fit=(f2)(m2),
            result,
            rotate=-20,
            inner sep=-3pt
          ] {};
          \node [
            fit=(m1)(m2),
            diff,
            rotate=15,
            inner sep=-3pt
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,-3) {$=$};

      \begin{scope}[xshift=7cm,yshift=-3cm]
        \node[operator,fill=mbg] (m2) at (0,0) {$m$};
        \node[operator,fill=mbg] (m1) at ($(m2.140)+(-1.5,0.4)$) {$m$};
        \node[operator,fill=fbg] (f1) at ($(m1.140)+(-1.5,0.4)$) {$f$};
        \node[operator,fill=fbg] (f2) at ($(m1.220)+(-1.5,-0.4)$) {$f$};

        \node (in1) at (in1 |- f1) {};
        \node (in2) at (in2 |- f2) {};
        \node (in3) at ($(in3 |- m2.220)+(0,-0.6)$) {};
        \node (out) at (out |- m2) {};

        \draw[magenta] (in1) -- (f1);
        \draw[magenta] (in2) -- (f2);
        \draw[green] (in3) to[out=0,in=220,in looseness=0.8] (m2.220);
        \draw[green] (f1) to[out=0,in=140] (m1.140);
        \draw[green] (f2) to[out=0,in=220] (m1.220);
        \draw[green] (m1) to[out=0,in=140] (m2.140);
        \draw[green] (m2) -- (out);

        \begin{scope}[on background layer]
          \coordinate (F1) at ($(f1)+(-0.5,0.7)$);
          \coordinate (F2) at ($(f2)+(-0.5,-0.7)$);
          \coordinate (F3) at ($(m1)+(1.2,0)$);
          \draw[diff,rounded corners=15pt] (F1) -- (F2) [rounded corners=30pt] -- (F3) [rounded corners=15pt] -- cycle;
          \node [
            fit=(m1)(m2),
            result,
            rotate=-15,
            inner sep=-3pt
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,-6) {$=$};

      \begin{scope}[xshift=7cm,yshift=-6cm]
        \node[operator,fill=mbg] (m2) at (0,0) {$m$};
        \node[operator,fill=mbg] (m1) at ($(m2.140)+(-1.5,0.4)$) {$m$};
        \node[operator,fill=fbg] (f1) at ($(m1.140)+(-1.5,0.4)$) {$f$};
        \node[operator,fill=fbg] (f2) at ($(m1.220)+(-1.5,-0.4)$) {$f$};

        \node (in1) at (in1 |- f1) {};
        \node (in2) at (in2 |- f2) {};
        \node (in3) at ($(in3 |- m2.220)+(0,-0.6)$) {};
        \node (out) at (out |- m2) {};

        \draw[magenta] (in1) -- (f1);
        \draw[magenta] (in2) -- (f2);
        \draw[green] (in3) to[out=0,in=220,in looseness=0.8] (m2.220);
        \draw[green] (f1) to[out=0,in=220,in looseness=2] (m1.220);
        \draw[green] (f2) to[out=0,in=140,in looseness=2] (m1.140);
        \draw[green] (m1) to[out=0,in=140] (m2.140);
        \draw[green] (m2) -- (out);

        \begin{scope}[on background layer]
          \coordinate (F1) at ($(f1)+(-0.5,0.7)$);
          \coordinate (F2) at ($(f2)+(-0.5,-0.7)$);
          \coordinate (F3) at ($(m1)+(1.2,0)$);
          \draw[result,rounded corners=15pt] (F1) -- (F2) [rounded corners=30pt] -- (F3) [rounded corners=15pt] -- cycle;
        \end{scope}
      \end{scope}

      \node at (2,-9) {$=$};

      \begin{scope}[xshift=7cm,yshift=-9cm]
        \node[operator,fill=mbg] (m2) at (0,0) {$m$};
        \node[operator,fill=mbg] (m1) at ($(m2.140)+(-1.5,0.4)$) {$m$};
        \node[operator,fill=fbg] (f1) at ($(m1.140)+(-1,0.4)$) {$f$};
        \node[operator,fill=fbg] (f2) at ($(m1.220)+(-1,-0.4)$) {$f$};

        \node (in1) at (in1 |- f1) {};
        \node (in2) at (in2 |- f2) {};
        \node (in3) at ($(in3 |- m2.220)+(0,-0.6)$) {};
        \node (out) at (out |- m2) {};

        \draw[magenta] (in1) to[out=0,in=180] (f2);
        \draw[magenta] (in2) to[out=0,in=180] (f1);
        \draw[green] (in3) to[out=0,in=220,in looseness=0.8] (m2.220);
        \draw[green] (f1) to[out=0,in=140] (m1.140);
        \draw[green] (f2) to[out=0,in=220] (m1.220);
        \draw[green] (m1) to[out=0,in=140] (m2.140);
        \draw[green] (m2) -- (out);

        \begin{scope}[on background layer]
          \node [
            fit=(m1)(m2),
            diff,
            rotate=-15,
            inner sep=-3pt
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,-12) {$=$};

      \begin{scope}[xshift=7cm,yshift=-12cm]
        \node[operator,fill=mbg] (m2) at (0,0) {$m$};
        \node[operator,fill=mbg] (m1) at ($(m2.220)+(-1.5,-0.4)$) {$m$};
        \node[operator,fill=fbg] (f1) at ($(f1 |- m2.140)+(0,0.8)$) {$f$};
        \node[operator,fill=fbg] (f2) at ($(f2 |- m1.140)+(0,0.4)$) {$f$};

        \node (in1) at (in1 |- f1) {};
        \node (in2) at (in2 |- f2) {};
        \node (in3) at ($(in3 |- m1.220)+(0,-0.4)$) {};
        \node (out) at (out |- m2) {};

        \draw[magenta] (in1) to[out=0,in=180] (f2);
        \draw[magenta] (in2) to[out=0,in=180] (f1);
        \draw[green] (in3) to[out=0,in=220] (m1.220);
        \draw[green] (f1) to[out=0,in=140] (m2.140);
        \draw[green] (f2) to[out=0,in=140] (m1.140);
        \draw[green] (m1) to[out=0,in=220] (m2.220);
        \draw[green] (m2) -- (out);

        \begin{scope}[on background layer]
          \node [
            fit=(m1)(m2),
            result,
            rotate=15,
            inner sep=-3pt
          ] {};
          \node [
            fit=(f1)(m2),
            diff,
            rotate=-20,
            inner sep=-6pt
          ] {};
          \node [
            fit=(f2)(m1),
            diff,
            rotate=-20,
            inner sep=-3pt
          ] {};
        \end{scope}
      \end{scope}

      \node at (2,-15) {$=$};

      \begin{scope}[xshift=5.6cm,yshift=-15cm]
        \node[operator,fill=cbg] (c1) at (1,0) {$c$};
        \node[operator,fill=cbg] (c2) at ($(c1)+(-1.5,-0.4)$) {$c$};

        \node (in1) at ($(in1 |- c1.140)+(0,0.6)$) {};
        \node (in2) at ($(in2 |- c2.140)+(0,0.2)$) {};
        \node (in3) at ($(in3 |- c2.220)+(0,-0.4)$) {};
        \node (out) at (out |- c1) {};

        \draw[green] (c2) to[out=0,in=220] (c1.220);
        \draw[magenta] (in1) to[out=0,in=140] (c2.140);

        \draw[green] (c1) -- (out);
        \draw[magenta] (in2) to[out=0,in=140]  (c1.140);
        \draw[green] (in3) to[out=0,in=220] (c2.220);

        \begin{scope}[on background layer]
          \node [
            fit=(c1),
            result,
            inner sep=1.5pt
          ] {};
          \node [
            fit=(c2),
            result,
            inner sep=1.5pt
          ] {};
        \end{scope}
      \end{scope}
    \end{tikzpicture}
